Radio Recombination Lines in Galactic HII Regions

We report radio recombination line (RRL) and continuum observations of a sample of 106 Galactic HII regions made with the NRAO 140 Foot radio telescope in Green Bank, WV. We believe this to be the most sensitive RRL survey ever made for a sample this large. Most of our source integration times range between 6 and 90 hours which yield typical r.m.s. noise levels of 1.0--3.5 milliKelvins. Our data result from two different experiments performed, calibrated, and analyzed in similar ways. A CII survey was made at 3.5 cm wavelength to obtain accurate measurements of carbon radio recombination lines. When combined with atomic (CI) and molecular (CO) data, these measurements will constrain the composition, structure, kinematics, and physical properties of the photodissociation regions that lie on the edges of HII regions. A second survey was made at 3.5 cm wavelength to determine the abundance of 3He in the interstellar medium of the Milky Way. Together with measurements of the 3He+ hyperfine line we get high precision RRL parameters for H, 4He, and C. Here we discuss significant improvements in these data, with both longer integrations and newly observed sources.

==> (inline-0) <==
\begin{deluxetable}{llrrrrrrrr}
\tabletypesize{\scriptsize}
%%\rotate
\tablecaption{Properties of Galactic \hii\  Regions}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{Name} & \colhead{l} & \colhead{b} & \colhead{RA(1950.0)} & \colhead{DEC(1950.0)} &
\colhead{$t_{intg}$\tablenotemark{\dagger}} & \colhead{$rms$\tablenotemark{\dagger}} & \colhead{QF\tablenotemark{\sharp}} & \colhead{survey}\\
\colhead{ } & \colhead{ } & \colhead{($\degr$)} & \colhead{($\degr$)} &
\colhead{(hr min s)} & \colhead{($\degr$ $\arcmin$ $\arcsec$)} &
\colhead{$(hr)$} & \colhead{(mK)} & \colhead{ } & \colhead{ }
}
\startdata
G0.605$+$0.325                      & \nodata          &            0.605 &         $+$0.329 &               17              42            37.7 &            $-$28              13            52.0 &             38.0 &             0.47 &          {\it~E} &           $^3$He \\
G0.665$-$0.035                      & Sgr~B2           &            0.665 &         $-$0.035 &               17              44            10.7 &            $-$28              22            17.0 &              8.4 &             3.28 &          {\it~C} &           $^3$He \\
G1.13$-$0.1                         & \nodata          &            1.119 &         $-$0.098 &               17              45            30.0 &            $-$28              01            01.0 &             55.4 &             1.16 &          {\it~B} &           $^3$He \\
G2.90$+$0.0                         & \nodata          &            2.901 &         $-$0.003 &               17              49            16.7 &            $-$26              26            29.0 &             59.0 &             0.73 &          {\it~D} &           $^3$He \\
G3.270$-$0.101                      & \nodata          &            3.270 &         $-$0.100 &               17              50            29.2 &            $-$26              10            24.0 &             59.9 &             0.83 &          {\it~C} &           $^3$He \\
G5.899$-$0.427                      & \nodata          &            5.900 &         $-$0.427 &               17              57            36.5 &            $-$24              04            16.0 &             16.8 &             3.24 &          {\it~C} &             \cii \\
G5.956$-$1.265                      & \nodata          &            5.956 &         $-$1.264 &               18              00            55.3 &            $-$24              26            21.0 &             12.8 &             3.17 &          {\it~B} &             \cii \\
G5.973$-$1.178                      & M8               &            5.974 &         $-$1.178 &               18              00            37.6 &            $-$24              22            53.0 &             12.8 &             3.72 &          {\it~B} &             \cii \\
G8.137$+$0.228                      & \nodata          &            8.138 &         $+$0.228 &               17              59            59.6 &            $-$21              48            18.0 &             16.0 &             3.02 &          {\it~C} &             \cii \\
G10.159$-$0.34                      & W31~A            &           10.159 &         $-$0.347 &               18              06            25.0 &            $-$20              19            48.0 &             12.8 &             4.79 &          {\it~A} &             \cii \\
G10.315$-$0.15                      & \nodata          &           10.316 &         $-$0.150 &               18              06            00.1 &            $-$20              05            47.0 &             19.2 &             2.03 &          {\it~B} &             \cii \\
G10.617$-$0.38                      & W31~B            &           10.618 &         $-$0.384 &               18              07            30.0 &            $-$19              56            50.0 &             19.2 &             2.28 &          {\it~D} &             \cii \\
G12.807$-$0.20                      & W33              &           12.807 &         $-$0.202 &               18              11            19.5 &            $-$17              56            40.0 &             12.8 &             4.25 &          {\it~C} &             \cii \\
G13.875$+$0.28                      & \nodata          &           13.876 &         $+$0.283 &               18              11            41.9 &            $-$16              46            28.0 &             15.2 &             2.92 &          {\it~C} &             \cii \\
G14.626$+$0.08                      & \nodata          &           14.627 &         $+$0.092 &               18              13            55.2 &            $-$16              12            36.0 &             12.0 &             3.21 &          {\it~D} &             \cii \\
G15.035$-$0.68\tablenotemark{a}     & M17~S            &           15.035 &         $-$0.677 &               18              17            32.0 &            $-$16              13            00.0 &              1.4 &            14.09 &          {\it~C} &           $^3$He \\
G15.095$-$0.71\tablenotemark{a}     & M17~N            &           15.095 &         $-$0.711 &               18              17            47.1 &            $-$16              10            53.0 &             22.8 &             2.76 &          {\it~B} &           $^3$He \\
G15.181$-$0.62                      & \nodata          &           15.182 &         $-$0.622 &               18              17            37.7 &            $-$16              03            45.0 &             13.6 &             2.48 &          {\it~D} &             \cii \\
G15.198$-$0.76                      & \nodata          &           15.198 &         $-$0.766 &               18              18            11.1 &            $-$16              06            56.0 &             12.0 &             4.08 &          {\it~D} &             \cii \\
G16.936$+$0.76\tablenotemark{b}     & M16              &           16.936 &         $+$0.758 &               18              16            03.4 &            $-$13              51            38.0 &              3.2 &             5.58 &          {\it~D} &             \cii \\
G16.936$+$0.76\tablenotemark{a,b}   & M16              &           16.936 &         $+$0.760 &               18              16            03.4 &            $-$13              51            38.0 &             27.0 &             1.39 &          {\it~C} &           $^3$He \\
G16.984$+$0.93\tablenotemark{a,b}   & M16~N            &           16.984 &         $+$0.934 &               18              15            30.9 &            $-$13              44            03.0 &             20.8 &             1.48 &          {\it~C} &           $^3$He \\
G16.995$+$0.86                      & \nodata          &           16.995 &         $+$0.869 &               18              15            46.5 &            $-$13              45            22.0 &             12.8 &             2.62 &          {\it~C} &             \cii \\
G18.143$-$0.28                      & \nodata          &           18.144 &         $-$0.286 &               18              22            12.4 &            $-$13              17            41.0 &             34.2 &             2.11 &          {\it~C} &             \cii \\
G18.686$+$1.96                      & S54              &           18.687 &         $+$1.965 &               18              15            08.0 &            $-$11              44            49.0 &             33.6 &             1.92 &          {\it~C} &             \cii \\
G19.066$-$0.28                      & \nodata          &           19.066 &         $-$0.281 &               18              23            57.7 &            $-$12              28            36.0 &             19.2 &             2.79 &          {\it~C} &             \cii \\
G19.608$-$0.23                      & \nodata          &           19.608 &         $-$0.233 &               18              24            50.2 &            $-$11              58            36.0 &              9.6 &             3.87 &          {\it~D} &             \cii \\
G20.733$-$0.09                      & \nodata          &           20.734 &         $-$0.087 &               18              26            27.4 &            $-$10              54            49.0 &             42.4 &             0.99 &          {\it~A} &           $^3$He \\
G23.421$-$0.21\tablenotemark{b}     & \nodata          &           23.421 &         $-$0.214 &               18              32            00.2 &            $-$08              35            44.0 &             20.8 &             2.90 &          {\it~C} &             \cii \\
G23.421$-$0.21\tablenotemark{b}     & \nodata          &           23.421 &         $-$0.214 &               18              32            00.2 &            $-$08              35            44.0 &             48.2 &             1.10 &          {\it~B} &           $^3$He \\
G23.706$+$0.17                      & \nodata          &           23.706 &         $+$0.173 &               18              31            09.7 &            $-$08              09            51.0 &             50.8 &             0.95 &          {\it~C} &           $^3$He \\
G24.467$+$0.48                      & \nodata          &           24.467 &         $+$0.491 &               18              31            27.2 &            $-$07              20            33.0 &             14.4 &             3.42 &          {\it~B} &             \cii \\
G24.484$+$0.21                      & \nodata          &           24.484 &         $+$0.213 &               18              32            28.7 &            $-$07              27            24.0 &             35.7 &             1.21 &          {\it~D} &           $^3$He \\
G24.805$+$0.09                      & \nodata          &           24.805 &         $+$0.101 &               18              33            29.0 &            $-$07              13            30.0 &             23.2 &             2.77 &          {\it~C} &             \cii \\
G25.382$-$0.18\tablenotemark{b}     & 3C385            &           25.383 &         $-$0.177 &               18              35            32.6 &            $-$06              50            28.0 &              3.2 &             9.56 &          {\it~D} &             \cii \\
G25.382$-$0.18\tablenotemark{b}     & 3C385            &           25.378 &         $-$0.178 &               18              35            32.8 &            $-$06              50            45.0 &             25.5 &             1.61 &          {\it~A} &           $^3$He \\
G25.766$+$0.21                      & \nodata          &           25.766 &         $+$0.212 &               18              34            52.5 &            $-$06              19            16.0 &             15.6 &             1.70 &          {\it~C} &           $^3$He \\
G28.790$+$3.48                      & S64/W40          &           28.790 &         $+$3.486 &               18              28            51.6 &            $-$02              07            29.0 &             11.2 &             3.00 &          {\it~B} &             \cii \\
G29.944$-$0.04                      & \nodata          &           29.945 &         $-$0.039 &               18              43            31.2 &            $-$02              43            56.0 &             48.2 &             1.12 &          {\it~A} &           $^3$He \\
G30.776$-$0.03                      & W43              &           30.777 &         $-$0.028 &               18              45            00.4 &            $-$01              59            16.0 &             14.0 &             2.37 &          {\it~A} &           $^3$He \\
G32.797$+$0.19                      & \nodata          &           32.798 &         $+$0.192 &               18              47            56.8 &            $-$00              05            31.0 &             12.8 &             3.45 &          {\it~D} &             \cii \\
G34.254$+$0.14                      & NRAO~584         &           34.254 &         $+$0.144 &               18              50            47.8 &            $+$01              10            46.0 &             21.6 &             3.20 &          {\it~B} &             \cii \\
G35.194$-$1.75                      & W48              &           35.194 &         $-$1.750 &               18              59            15.3 &            $+$01              08            29.0 &             12.8 &             3.56 &          {\it~A} &             \cii \\
G40.505$+$2.54                      & S76              &           40.505 &         $+$2.539 &               18              53            48.0 &            $+$07              49            41.0 &             51.0 &             0.87 &          {\it~C} &           $^3$He \\
G43.169$+$0.00\tablenotemark{b}     & W49              &           43.170 &         $+$0.002 &               19              07            52.1 &            $+$09              01            08.0 &             10.4 &             4.51 &          {\it~A} &             \cii \\
G43.169$+$0.00\tablenotemark{b}     & W49              &           43.171 &         $+$0.003 &               19              07            52.0 &            $+$09              01            14.0 &             13.6 &             2.70 &          {\it~A} &           $^3$He \\
G45.451$+$0.06                      & K47              &           45.451 &         $+$0.060 &               19              11            59.5 &            $+$11              03            49.0 &             28.0 &             2.31 &          {\it~C} &             \cii \\
G46.495$-$0.25                      & \nodata          &           46.495 &         $-$0.247 &               19              15            06.0 &            $+$11              50            27.0 &             17.2 &             1.75 &          {\it~C} &           $^3$He \\
G48.930$-$0.28                      & \nodata          &           48.930 &         $-$0.284 &               19              19            58.2 &            $+$13              58            03.0 &             23.2 &             2.74 &          {\it~B} &             \cii \\
G48.997$-$0.29                      & \nodata          &           48.998 &         $-$0.293 &               19              20            08.0 &            $+$14              01            20.0 &             30.4 &             2.13 &          {\it~B} &             \cii \\
G49.204$-$0.34                      & \nodata          &           49.205 &         $-$0.343 &               19              20            43.3 &            $+$14              10            50.0 &             28.8 &             1.93 &          {\it~B} &             \cii \\
G49.384$-$0.30\tablenotemark{b}     & \nodata          &           49.384 &         $-$0.298 &               19              20            54.3 &            $+$14              21            40.0 &              3.2 &             6.72 &          {\it~C} &             \cii \\
G49.384$-$0.30\tablenotemark{b}     & \nodata          &           49.375 &         $-$0.305 &               19              20            55.0 &            $+$14              20            55.0 &             65.2 &             1.04 &          {\it~A} &           $^3$He \\
G49.486$-$0.38\tablenotemark{b}     & W51              &           49.487 &         $-$0.378 &               19              21            24.4 &            $+$14              24            40.0 &              3.2 &            10.11 &          {\it~A} &             \cii \\
G49.486$-$0.38\tablenotemark{b}     & W51              &           49.488 &         $-$0.380 &               19              21            24.4 &            $+$14              24            48.0 &             23.2 &             2.15 &          {\it~A} &           $^3$He \\
G49.582$-$0.38                      & \nodata          &           49.583 &         $-$0.381 &               19              21            35.8 &            $+$14              29            44.0 &              6.4 &             4.25 &          {\it~A} &             \cii \\
G61.470$+$0.09                      & S88              &           61.471 &         $+$0.091 &               19              44            42.4 &            $+$25              05            02.0 &             25.3 &             2.28 &          {\it~C} &             \cii \\
G63.168$+$0.46                      & S90              &           63.168 &         $+$0.461 &               19              47            08.0 &            $+$26              44            00.0 &             79.8 &             0.64 &          {\it~A} &           $^3$He \\
G70.300$+$1.60                      & K3--50           &           70.301 &         $+$1.601 &               19              59            51.3 &            $+$33              24            41.0 &             15.2 &             3.21 &          {\it~C} &             \cii \\
G75.834$+$0.40                      & \nodata          &           75.834 &         $+$0.402 &               20              19            46.3 &            $+$37              21            35.0 &             28.8 &             1.94 &          {\it~C} &             \cii \\
G76.383$-$0.62                      & S106             &           76.384 &         $-$0.623 &               20              25            34.2 &            $+$37              12            46.0 &             18.8 &             2.52 &          {\it~D} &             \cii \\
G79.293$+$1.30\tablenotemark{b}     & DR~7             &           79.294 &         $+$1.297 &               20              26            21.9 &            $+$40              41            42.0 &             49.0 &             1.69 &          {\it~B} &             \cii \\
G79.293$+$1.30\tablenotemark{b}     & DR~7             &           79.293 &         $+$1.296 &               20              26            21.9 &            $+$40              41            42.0 &             32.6 &             1.17 &          {\it~B} &           $^3$He \\
G81.681$+$0.54                      & DR~21            &           81.681 &         $+$0.540 &               20              37            14.0 &            $+$42              09            06.0 &             36.8 &             2.02 &          {\it~A} &             \cii \\
G93.060$+$2.81                      & \nodata          &           93.060 &         $+$2.810 &               21              10            45.5 &            $+$52              16            35.0 &             38.8 &             0.97 &          {\it~C} &           $^3$He \\
G102.88$-$0.72                      & S132             &          102.875 &         $-$0.721 &               22              17            43.5 &            $+$55              52            07.0 &             59.1 &             0.75 &          {\it~E} &           $^3$He \\
G107.18$-$0.95                      & S142             &          107.182 &         $-$0.952 &               22              45            51.7 &            $+$57              49            29.0 &             72.0 &             0.75 &          {\it~E} &           $^3$He \\
G110.11$+$0.04                      & S156             &          110.105 &         $+$0.045 &               23              03            04.3 &            $+$59              58            20.0 &             35.9 &             0.98 &          {\it~D} &           $^3$He \\
G111.53$+$0.82                      & S158/NGC~7538    &          111.527 &         $+$0.816 &               23              11            21.8 &            $+$61              13            38.0 &             50.8 &             0.98 &          {\it~A} &           $^3$He \\
G112.24$+$0.23                      & S162/NGC~7635    &          112.219 &         $+$0.224 &               23              18            28.1 &            $+$60              55            11.0 &             45.2 &             0.81 &          {\it~C} &           $^3$He \\
G118.15$+$4.96                      & S171~A           &          118.120 &         $+$5.023 &               23              58            34.9 &            $+$67              08            35.0 &             75.3 &             0.80 &          {\it~C} &           $^3$He \\
G133.72$+$1.21                      & W3               &          133.720 &         $+$1.223 &               02              21            56.9 &            $+$61              52            40.0 &             82.4 &             0.89 &          {\it~A} &           $^3$He \\
G133.790$+$1.4                      & \nodata          &          133.789 &         $+$1.410 &               02              23            04.0 &            $+$62              01            42.0 &             45.8 &             0.89 &          {\it~A} &           $^3$He \\
G150.59$-$0.95                      & S206             &          150.592 &         $-$0.950 &               03              59            29.8 &            $+$51              10            38.0 &             44.6 &             0.95 &          {\it~B} &           $^3$He \\
G151.587$-$0.2\tablenotemark{a}     & S209~N           &          151.587 &         $-$0.221 &               04              07            19.7 &            $+$51              03            34.0 &             20.0 &             1.33 &          {\it~C} &           $^3$He \\
G151.59$-$0.23\tablenotemark{a}     & S209             &          151.605 &         $-$0.240 &               04              07            19.7 &            $+$51              01            58.0 &             69.1 &             0.65 &          {\it~B} &           $^3$He \\
G151.636$-$0.5\tablenotemark{a}     & S209~S           &          151.636 &         $-$0.473 &               04              06            28.0 &            $+$50              50            23.0 &            105.2 &             0.59 &          {\it~E} &           $^3$He \\
G155.36$+$2.61                      & S212             &          155.356 &         $+$2.610 &               04              36            46.8 &            $+$50              21            58.0 &             96.6 &             0.63 &          {\it~D} &           $^3$He \\
G169.19$-$0.90                      & S228             &          169.190 &         $-$0.902 &               05              10            01.8 &            $+$37              23            32.0 &             70.9 &             0.90 &          {\it~E} &           $^3$He \\
G173.60$+$2.80                      & S235             &          173.599 &         $+$2.797 &               05              37            37.8 &            $+$35              49            35.0 &             58.2 &             0.73 &          {\it~D} &           $^3$He \\
G189.97$+$0.40                      & S252             &          189.969 &         $+$0.395 &               06              06            11.8 &            $+$20              30            59.0 &             89.8 &             0.70 &          {\it~E} &           $^3$He \\
G201.6$+$1.6                        & \nodata          &          201.661 &         $+$1.645 &               06              33            50.0 &            $+$10              49            03.0 &             97.1 &             0.61 &          {\it~D} &           $^3$He \\
G206.122$-$2.3\tablenotemark{a}     & Rosette~B        &          206.122 &         $-$2.329 &               06              28            00.0 &            $+$05              01            15.0 &             78.2 &             0.73 &          {\it~D} &           $^3$He \\
G206.618$-$1.8\tablenotemark{a}     & Rosette~A        &          206.618 &         $-$1.789 &               06              30            51.1 &            $+$04              50            00.0 &             70.8 &             0.67 &          {\it~D} &           $^3$He \\
G209.01$-$19.4                      & Ori~A            &          209.009 &        $-$19.385 &               05              32            49.0 &            $-$05              25            16.0 &              0.2 &            32.36 &          {\it~B} &           $^3$He \\
G213.71$-$12.6                      & MONR~2           &          213.699 &        $-$12.607 &               06              05            19.0 &            $-$06              22            29.0 &             24.8 &             1.66 &          {\it~D} &           $^3$He \\
G220.508$-$2.8                      & S291             &          220.508 &         $-$2.776 &               06              52            57.3 &            $-$07              56            30.0 &             72.0 &             1.02 &          {\it~E} &           $^3$He \\
G223.7$-$1.9                        & \nodata          &          223.699 &         $-$1.923 &               07              01            57.6 &            $-$10              22            50.0 &              6.2 &             2.78 &          {\it~E} &           $^3$He \\
G227.79$-$0.12                      & S298/NGC~2359    &          227.785 &         $-$0.116 &               07              16            17.0 &            $-$13              09            02.0 &            108.8 &             0.63 &          {\it~E} &           $^3$He \\
G231.48$-$4.40                      & RCW~6            &          231.480 &         $-$4.401 &               07              07            41.9 &            $-$18              24            57.0 &             56.4 &             0.80 &          {\it~D} &           $^3$He \\
G243.16$+$0.37                      & S311             &          243.158 &         $+$0.371 &               07              50            18.4 &            $-$26              17            53.0 &             57.6 &             0.90 &          {\it~B} &           $^3$He \\
G345.03$+$1.54                      & \nodata          &          345.032 &         $+$1.543 &               16              54            25.6 &            $-$40              18            16.0 &              2.4 &             7.59 &          {\it~D} &             \cii \\
G345.23$+$1.03                      & \nodata          &          345.233 &         $+$1.042 &               16              57            09.3 &            $-$40              27            46.0 &             19.2 &             3.28 &          {\it~E} &             \cii \\
G345.31$+$1.47                      & \nodata          &          345.309 &         $+$1.476 &               16              55            36.9 &            $-$40              07            51.0 &             30.4 &             2.30 &          {\it~C} &             \cii \\
G345.40$+$1.41                      & \nodata          &          345.310 &         $+$1.473 &               16              56            11.6 &            $-$40              05            48.0 &              3.2 &             7.63 &          {\it~D} &             \cii \\
G345.43$-$0.94                      & \nodata          &          345.426 &         $-$0.934 &               17              06            04.3 &            $-$41              30            53.0 &             12.8 &             4.52 &          {\it~A} &             \cii \\
G345.54$+$0.10                      & \nodata          &          346.539 &         $+$0.100 &               17              05            13.9 &            $-$40              00            03.0 &              9.6 &             4.27 &          {\it~E} &             \cii \\
G347.96$-$0.44                      & \nodata          &          347.965 &         $-$0.436 &               17              11            52.3 &            $-$39              10            29.0 &             12.8 &             3.47 &          {\it~D} &             \cii \\
G348.23$-$0.98                      & \nodata          &          348.232 &         $-$0.981 &               17              14            57.1 &            $-$39              16            29.0 &             19.2 &             3.74 &          {\it~C} &             \cii \\
G348.72$-$1.03                      & \nodata          &          348.717 &         $-$1.030 &               17              16            36.1 &            $-$38              54            29.0 &             20.0 &             5.20 &          {\it~B} &             \cii \\
G350.13$+$0.09                      & \nodata          &          350.129 &         $+$0.091 &               17              16            06.5 &            $-$37              06            30.0 &              6.4 &             6.96 &          {\it~D} &             \cii \\
G351.063$+$0.6                      & \nodata          &          351.063 &         $+$0.663 &               17              16            27.8 &            $-$36              00            50.0 &              9.6 &             4.31 &          {\it~D} &             \cii \\
G351.192$+$0.7                      & \nodata          &          351.193 &         $+$0.709 &               17              16            38.7 &            $-$35              52            55.0 &             17.6 &             3.23 &          {\it~A} &             \cii \\
G351.201$+$0.4                      & \nodata          &          351.201 &         $+$0.485 &               17              17            34.8 &            $-$36              00            15.0 &              9.6 &             4.04 &          {\it~C} &             \cii \\
G351.246$+$0.7\tablenotemark{a}     & NGC~6334~A       &          351.246 &         $+$0.673 &               17              16            57.8 &            $-$35              51            45.0 &             19.4 &             2.42 &          {\it~B} &           $^3$He \\
G351.358$+$0.6                      & S8               &          351.358 &         $+$0.667 &               17              17            17.2 &            $-$35              46            14.0 &             12.8 &             4.71 &          {\it~A} &             \cii \\
G351.368$+$0.7\tablenotemark{a}     & NGC~6334~D       &          351.368 &         $+$0.650 &               17              17            23.0 &            $-$35              46            20.0 &             17.2 &             2.46 &          {\it~A} &           $^3$He \\
G351.467$-$0.4                      & \nodata          &          351.468 &         $-$0.458 &               17              22            10.7 &            $-$36              19            28.0 &             12.6 &             3.25 &          {\it~C} &             \cii \\
G351.613$-$1.2                      & \nodata          &          351.613 &         $-$1.268 &               17              25            54.8 &            $-$36              39            26.0 &              9.5 &             4.58 &          {\it~A} &             \cii \\
G351.64$-$1.26                      & \nodata          &          351.643 &         $-$1.254 &               17              25            56.0 &            $-$36              37            30.0 &              8.8 &             5.14 &          {\it~B} &             \cii \\
G351.69$-$1.17                      & \nodata          &          351.696 &         $-$1.164 &               17              25            42.3 &            $-$36              31            50.0 &             24.6 &             2.67 &          {\it~B} &             \cii \\
G352.61$-$0.17                      & \nodata          &          352.611 &         $-$0.170 &               17              24            10.3 &            $-$35              12            58.0 &             11.2 &             3.61 &          {\it~C} &             \cii \\
G353.035$+$0.7                      & \nodata          &          353.036 &         $+$0.749 &               17              21            38.2 &            $-$34              20            50.0 &             18.4 &             3.06 &          {\it~C} &             \cii \\
G353.08$+$0.36                      & \nodata          &          353.083 &         $+$0.359 &               17              23            19.8 &            $-$34              31            40.0 &              6.4 &             4.16 &          {\it~C} &             \cii \\
G353.14$+$0.66                      & \nodata          &          353.136 &         $+$0.662 &               17              22            15.9 &            $-$34              18            49.0 &              9.6 &             4.72 &          {\it~B} &             \cii \\
G353.186$+$0.8                      & S11              &          353.187 &         $+$0.888 &               17              21            29.8 &            $-$34              08            38.0 &              9.5 &             6.61 &          {\it~B} &             \cii \\
G353.21$+$0.91                      & \nodata          &          353.206 &         $+$0.906 &               17              21            28.7 &            $-$34              07            03.0 &             18.4 &             4.48 &          {\it~B} &             \cii \\
G353.398$-$0.3                      & \nodata          &          353.399 &         $-$0.390 &               17              27            12.2 &            $-$34              41            06.0 &             12.6 &             3.70 &          {\it~C} &             \cii \\
G353.43$-$0.37                      & \nodata          &          353.431 &         $-$0.367 &               17              27            11.8 &            $-$34              38            43.0 &             12.8 &             3.31 &          {\it~C} &             \cii \\
\enddata
%%tablecomment{}
\tablenotetext{\dagger}{$t_{intg}$ and $rms$ correspond to the spectral line data.} 
\tablenotetext{\sharp}{Spectral line quality factor. See text. QF is an evaluation 
of the quality of the parameters measured for the spectra as a whole. It is based on the 
signal-to-noise ratio, the structure of the baseline, the crowding of spectral lines, 
and the accuracy of the Gaussian fit to the line shape.}
\tablenotetext{a}{M16, M17, NGC~6334, Rosette and S209 were observed 
at different positions in the $^3$He survey.}
\tablenotetext{b}{Observed in both \cii\ and $^3$He surveys.}
\label{tab:properties}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrrrrr}
\tabletypesize{\scriptsize}
%%\rotate
\tablecaption{Hydrogen Radio Recombination Line Parameters}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{$T_L$} & \colhead{$\sigma T_L$} & \colhead{$\Delta v$} & \colhead{$\sigma \Delta v$} &
\colhead{$V$\tablenotemark{\ddagger}} & \colhead{$\sigma V$\tablenotemark{\ddagger}} & \colhead{QF\tablenotemark{\sharp}}\\
\colhead{ } & \colhead{(mK)} & \colhead{(mK)} &  \colhead{(\kms)} & \colhead{(\kms)} &
\colhead{(\kms)} & \colhead{(\kms)} & \colhead{ }
}
\startdata
G0.605$+$0.325                      &            14.92 &             0.58 &            26.03 &             1.17 &          $-$2.88 &             0.50 &          {\it~D} \\
G0.665$-$0.035                      &           474.49 &             4.03 &            40.54 &             0.40 &            64.31 &             0.17 &          {\it~C} \\
G1.13$-$0.1                         &           141.84 &             0.81 &            24.53 &             0.16 &         $-$19.91 &             0.07 &          {\it~B} \\
G2.90$+$0.0                         &            26.76 &             0.38 &            22.98 &             0.37 &          $-$2.08 &             0.16 &          {\it~C} \\
G3.270$-$0.101                      &            50.16 &             0.63 &            25.34 &             0.37 &             7.10 &             0.16 &          {\it~B} \\
G5.899$-$0.427                      &           219.48 &             1.50 &            22.50 &             0.18 &             9.90 &             0.06 &          {\it~B} \\
G5.956$-$1.265                      &           464.75 &             3.90 &            26.15 &             0.25 &             2.61 &             0.07 &          {\it~B} \\
G5.973$-$1.178                      &           526.18 &             4.15 &            26.53 &             0.24 &             2.69 &             0.07 &          {\it~B} \\
G8.137$+$0.228                      &           186.96 &             0.96 &            25.44 &             0.15 &            20.31 &             0.06 &          {\it~B} \\
G10.159$-$0.34                      &           914.96 &             4.04 &            31.25 &             0.17 &            13.29 &             0.04 &          {\it~B} \\
G10.315$-$0.15                      &           263.87 &             1.22 &            31.64 &             0.17 &            10.25 &             0.06 &          {\it~B} \\
G10.617$-$0.38                      &           152.54 &             1.10 &            26.71 &             0.22 &          $-$1.09 &             0.08 &          {\it~B} \\
G12.807$-$0.20                      &           789.00 &             6.20 &            30.69 &             0.30 &            34.86 &             0.10 &          {\it~C} \\
G13.875$+$0.28                      &           152.73 &             1.30 &            22.47 &             0.22 &            50.28 &             0.08 &          {\it~C} \\
G14.626$+$0.08                      &           148.47 &             1.08 &            17.42 &             0.30 &            37.07 &             0.10 &          {\it~C} \\
G15.035$-$0.68\tablenotemark{a}     &          3619.15 &            24.61 &            35.30 &             0.28 &            16.76 &             0.12 &          {\it~C} \\
G15.095$-$0.71\tablenotemark{a}     &          1573.09 &            10.70 &            35.30 &             0.28 &            19.82 &             0.12 &          {\it~B} \\
G15.181$-$0.62                      &           166.13 &             1.39 &            28.37 &             0.34 &            16.95 &             0.12 &          {\it~C} \\
G15.198$-$0.76                      &           127.07 &             1.34 &            22.68 &             0.30 &            23.73 &             0.12 &          {\it~C} \\
G16.936$+$0.76\tablenotemark{b}     &           179.09 &             2.79 &            24.26 &             0.50 &            26.04 &             0.18 &          {\it~C} \\
G16.936$+$0.76\tablenotemark{a,c}   &           175.06 &             2.35 &            26.17 &             0.41 &            26.03 &             0.17 &          {\it~C} \\
G16.984$+$0.93\tablenotemark{a,c}   &           178.52 &             0.97 &            23.65 &             0.15 &            25.36 &             0.06 &          {\it~B} \\
G16.995$+$0.86                      &           168.74 &             1.25 &            24.92 &             0.21 &            24.98 &             0.08 &          {\it~C} \\
G18.143$-$0.28                      &           176.71 &             1.16 &            25.17 &             0.21 &            53.53 &             0.07 &          {\it~C} \\
G18.686$+$1.96                      &           154.85 &             0.89 &            28.35 &             0.19 &            27.58 &             0.06 &          {\it~B} \\
G19.066$-$0.28                      &           164.75 &             1.75 &            25.25 &             0.31 &            64.36 &             0.11 &          {\it~C} \\
G19.608$-$0.23                      &           168.48 &             1.68 &            26.53 &             0.41 &            42.46 &             0.11 &          {\it~C} \\
G20.733$-$0.09                      &           141.03 &             0.46 &            26.51 &             0.10 &            55.96 &             0.04 &          {\it~A} \\
G23.421$-$0.21\tablenotemark{b}     &           202.34 &             0.99 &            24.33 &             0.15 &           101.75 &             0.05 &          {\it~B} \\
G23.421$-$0.21\tablenotemark{c}     &           212.30 &             0.95 &            23.78 &             0.13 &           102.14 &             0.05 &          {\it~B} \\
G23.706$+$0.17                      &            70.89 &             0.88 &            26.83 &             0.39 &           104.35 &             0.16 &          {\it~C} \\
G24.467$+$0.48                      &           140.77 &             0.82 &            29.22 &             0.53 &           100.09 &             0.11 &          {\it~B} \\
G24.484$+$0.21                      &            85.69 &             1.01 &            25.99 &             0.35 &           116.00 &             0.15 &          {\it~C} \\
G24.805$+$0.09                      &           161.89 &             1.15 &            24.90 &             0.21 &           108.21 &             0.07 &          {\it~B} \\
G25.382$-$0.18\tablenotemark{b}     &           323.46 &             2.53 &            22.92 &             0.21 &            59.60 &             0.09 &          {\it~B} \\
G25.382$-$0.18\tablenotemark{c}     &           317.79 &             0.85 &            25.59 &             0.10 &            59.30 &             0.04 &          {\it~B} \\
G25.766$+$0.21                      &           110.63 &             1.42 &            27.31 &             0.40 &           111.44 &             0.17 &          {\it~C} \\
G28.790$+$3.48                      &           276.39 &             1.30 &            21.90 &             0.12 &             0.10 &             0.05 &          {\it~A} \\
G29.944$-$0.04                      &           233.17 &             0.96 &            29.75 &             0.14 &            96.79 &             0.06 &          {\it~A} \\
G30.776$-$0.03                      &           783.82 &             2.23 &            32.52 &             0.11 &            92.02 &             0.04 &          {\it~A} \\
G32.797$+$0.19                      &           101.74 &             1.01 &            28.51 &             0.41 &            15.46 &             0.15 &          {\it~C} \\
G34.254$+$0.14                      &           333.52 &             1.08 &            24.31 &             0.11 &            53.99 &             0.05 &          {\it~B} \\
G35.194$-$1.75                      &           412.13 &             1.89 &            23.55 &             0.14 &            46.66 &             0.04 &          {\it~A} \\
G40.505$+$2.54                      &            88.35 &             0.48 &            22.91 &             0.14 &            23.31 &             0.06 &          {\it~A} \\
G43.169$+$0.00\tablenotemark{b}     &           918.69 &             4.03 &            29.27 &             0.15 &             8.70 &             0.04 &          {\it~A} \\
G43.169$+$0.00\tablenotemark{c}     &           813.59 &             2.66 &            28.64 &             0.11 &             8.64 &             0.05 &          {\it~A} \\
G45.451$+$0.06                      &           177.68 &             1.01 &            27.32 &             0.18 &            55.93 &             0.05 &          {\it~B} \\
G46.495$-$0.25                      &           110.71 &             1.00 &            20.09 &             0.21 &            57.09 &             0.09 &          {\it~B} \\
G48.930$-$0.28                      &           254.50 &             1.28 &            26.74 &             0.17 &            65.86 &             0.06 &          {\it~B} \\
G48.997$-$0.29                      &           234.05 &             1.17 &            24.43 &             0.16 &            66.86 &             0.05 &          {\it~B} \\
G49.204$-$0.34                      &           256.76 &             1.05 &            30.32 &             0.15 &            67.79 &             0.05 &          {\it~A} \\
G49.384$-$0.30\tablenotemark{b}     &           233.32 &             1.93 &            31.55 &             0.30 &            67.38 &             0.13 &          {\it~C} \\
G49.384$-$0.30\tablenotemark{c}     &           394.59 &             0.87 &            28.44 &             0.07 &            53.76 &             0.03 &          {\it~A} \\
G49.486$-$0.38\tablenotemark{b}     &          1692.06 &             2.88 &            30.87 &             0.06 &            58.71 &             0.03 &          {\it~A} \\
G49.486$-$0.38\tablenotemark{c}     &          1700.73 &             2.07 &            30.57 &             0.04 &            58.40 &             0.02 &          {\it~A} \\
G49.582$-$0.38                      &           593.99 &             1.94 &            29.73 &             0.11 &            56.96 &             0.04 &          {\it~A} \\
G61.470$+$0.09                      &           142.21 &             0.78 &            25.49 &             0.16 &            27.49 &             0.07 &          {\it~B} \\
G63.168$+$0.46                      &            87.58 &             0.54 &            23.94 &             0.17 &            17.24 &             0.07 &          {\it~A} \\
G70.300$+$1.60                      &           194.09 &             1.21 &            27.86 &             0.22 &         $-$23.11 &             0.08 &          {\it~C} \\
G75.834$+$0.40                      &           185.51 &             0.60 &            30.00 &             0.11 &          $-$3.66 &             0.05 &          {\it~B} \\
G76.383$-$0.62                      &           126.25 &             1.27 &            36.77 &             0.54 &             3.48 &             0.19 &          {\it~C} \\
G79.293$+$1.30\tablenotemark{b}     &           157.17 &             0.93 &            30.72 &             0.21 &         $-$39.17 &             0.07 &          {\it~B} \\
G79.293$+$1.30\tablenotemark{c}     &           154.84 &             0.93 &            30.24 &             0.21 &         $-$39.27 &             0.09 &          {\it~A} \\
G81.681$+$0.54                      &           363.26 &             1.15 &            34.97 &             0.13 &             0.06 &             0.04 &          {\it~A} \\
G93.060$+$2.81                      &            26.87 &             0.51 &            24.79 &             0.54 &         $-$63.35 &             0.23 &          {\it~C} \\
G102.88$-$0.72                      &             9.92 &             0.35 &            23.95 &             0.98 &         $-$49.48 &             0.42 &          {\it~D} \\
G107.18$-$0.95                      &            17.47 &             0.30 &            29.33 &             0.59 &         $-$37.54 &             0.25 &          {\it~D} \\
G110.11$+$0.04                      &            31.93 &             0.40 &            37.41 &             0.55 &         $-$49.55 &             0.23 &          {\it~C} \\
G111.53$+$0.82                      &           327.44 &             0.92 &            27.38 &             0.09 &         $-$59.74 &             0.04 &          {\it~A} \\
G112.24$+$0.23                      &            39.17 &             0.44 &            25.94 &             0.36 &         $-$44.32 &             0.15 &          {\it~B} \\
G118.15$+$4.96                      &            34.95 &             0.38 &            20.68 &             0.26 &          $-$7.04 &             0.11 &          {\it~B} \\
G133.72$+$1.21                      &           912.91 &             2.60 &            27.45 &             0.09 &         $-$40.68 &             0.04 &          {\it~A} \\
G133.790$+$1.4                      &           220.68 &             1.84 &            28.11 &             0.27 &         $-$47.65 &             0.12 &          {\it~B} \\
G150.59$-$0.95                      &            79.42 &             0.44 &            27.44 &             0.17 &         $-$25.78 &             0.07 &          {\it~A} \\
G151.587$-$0.2\tablenotemark{a}     &            53.02 &             0.75 &            27.48 &             0.45 &         $-$49.12 &             0.19 &          {\it~B} \\
G151.59$-$0.23\tablenotemark{a}     &            79.75 &             0.39 &            28.27 &             0.16 &         $-$49.69 &             0.07 &          {\it~A} \\
G151.636$-$0.5\tablenotemark{a}     &            10.97 &             0.26 &            27.00 &             0.74 &         $-$57.99 &             0.32 &          {\it~C} \\
G155.36$+$2.61                      &            18.14 &             0.27 &            25.12 &             0.43 &         $-$43.08 &             0.18 &          {\it~C} \\
G169.19$-$0.90                      &            15.54 &             0.44 &            23.16 &             0.75 &         $-$14.96 &             0.32 &          {\it~D} \\
G173.60$+$2.80                      &            41.16 &             0.40 &            20.52 &             0.23 &         $-$23.07 &             0.10 &          {\it~B} \\
G189.97$+$0.40                      &            21.48 &             0.35 &            24.56 &             0.46 &            10.52 &             0.20 &          {\it~C} \\
G201.6$+$1.6                        &            16.74 &             0.17 &            25.33 &             0.46 &            25.29 &             0.20 &          {\it~B} \\
G206.122$-$2.3\tablenotemark{a}     &            22.84 &             0.39 &            23.62 &             0.47 &            18.06 &             0.20 &          {\it~C} \\
G206.618$-$1.8\tablenotemark{a}     &            20.75 &             0.33 &            26.83 &             0.49 &            17.10 &             0.21 &          {\it~C} \\
G209.01$-$19.4                      &          4276.50 &            11.29 &            26.78 &             0.08 &          $-$2.69 &             0.04 &          {\it~A} \\
G213.71$-$12.6                      &           161.41 &             1.64 &            28.78 &             0.34 &            11.60 &             0.14 &          {\it~D} \\
G220.508$-$2.8                      &             3.27 &             0.58 &            18.80 &             4.77 &            66.46 &             1.70 &          {\it~E} \\
G223.7$-$1.9                        &             9.33 &             1.45 &            19.99 &             3.81 &            15.94 &             1.53 &          {\it~E} \\
G227.79$-$0.12                      &             5.73 &             0.26 &            35.27 &             1.86 &            48.10 &             0.79 &          {\it~E} \\
G231.48$-$4.40                      &            20.55 &             0.47 &            21.39 &             0.56 &            55.03 &             0.24 &          {\it~C} \\
G243.16$+$0.37                      &            62.35 &             0.44 &            22.43 &             0.18 &            52.88 &             0.08 &          {\it~A} \\
G345.03$+$1.54                      &            59.27 &             2.91 &            21.85 &             1.28 &         $-$13.34 &             0.56 &          {\it~D} \\
G345.23$+$1.03                      &           177.09 &             2.04 &            29.11 &             0.39 &         $-$11.54 &             0.13 &          {\it~C} \\
G345.31$+$1.47                      &           155.33 &             0.95 &            24.14 &             0.17 &         $-$13.39 &             0.06 &          {\it~B} \\
G345.40$+$1.41                      &           347.23 &             2.31 &            22.59 &             0.18 &         $-$14.30 &             0.08 &          {\it~C} \\
G345.43$-$0.94                      &           829.36 &             2.71 &            26.26 &             0.11 &         $-$23.09 &             0.04 &          {\it~A} \\
G345.54$+$0.10                      &            21.69 &             1.38 &            27.55 &             2.09 &             4.05 &             0.89 &          {\it~E} \\
G347.96$-$0.44                      &            77.96 &             1.67 &            17.84 &             0.63 &         $-$96.63 &             0.19 &          {\it~D} \\
G348.23$-$0.98                      &           259.19 &             1.44 &            28.17 &             0.18 &         $-$17.85 &             0.06 &          {\it~C} \\
G348.72$-$1.03                      &           814.39 &             3.48 &            24.62 &             0.17 &         $-$12.00 &             0.04 &          {\it~B} \\
G350.13$+$0.09                      &           200.87 &             1.79 &            25.60 &             0.53 &         $-$70.10 &             0.14 &          {\it~C} \\
G351.063$+$0.6                      &           120.54 &             1.42 &            42.70 &             1.88 &          $-$3.36 &             0.38 &          {\it~D} \\
G351.192$+$0.7                      &           533.02 &             1.25 &            25.87 &             0.07 &             0.54 &             0.03 &          {\it~A} \\
G351.201$+$0.4                      &           298.89 &             1.88 &            22.08 &             0.18 &          $-$7.66 &             0.06 &          {\it~B} \\
G351.246$+$0.7\tablenotemark{a}     &           585.35 &             2.01 &            24.12 &             0.10 &             0.56 &             0.04 &          {\it~A} \\
G351.358$+$0.6                      &           872.66 &             2.78 &            23.92 &             0.09 &          $-$3.43 &             0.02 &          {\it~A} \\
G351.368$+$0.7\tablenotemark{a}     &           646.95 &             1.93 &            22.70 &             0.08 &          $-$3.10 &             0.03 &          {\it~A} \\
G351.467$-$0.4                      &            95.92 &             0.87 &            23.29 &             0.51 &         $-$21.44 &             0.12 &          {\it~C} \\
G351.613$-$1.2                      &           600.22 &             1.72 &            28.10 &             0.10 &         $-$14.34 &             0.04 &          {\it~A} \\
G351.64$-$1.26                      &           664.51 &             2.91 &            28.35 &             0.14 &         $-$13.93 &             0.04 &          {\it~B} \\
G351.69$-$1.17                      &           246.18 &             1.31 &            23.63 &             0.15 &         $-$11.95 &             0.05 &          {\it~A} \\
G352.61$-$0.17                      &            76.09 &             1.43 &            20.90 &             0.93 &         $-$81.51 &             0.25 &          {\it~C} \\
G353.035$+$0.7                      &           219.39 &             0.95 &            28.71 &             0.14 &          $-$7.91 &             0.06 &          {\it~B} \\
G353.08$+$0.36                      &           233.71 &             3.33 &            22.47 &             0.37 &          $-$2.75 &             0.11 &          {\it~C} \\
G353.14$+$0.66                      &           781.79 &             2.24 &            28.57 &             0.09 &          $-$3.79 &             0.03 &          {\it~A} \\
G353.186$+$0.8                      &          1095.99 &             5.61 &            30.78 &             0.18 &          $-$3.71 &             0.05 &          {\it~A} \\
G353.21$+$0.91                      &          1094.73 &             5.35 &            30.99 &             0.17 &          $-$3.63 &             0.05 &          {\it~B} \\
G353.398$-$0.3                      &           269.57 &             1.55 &            23.98 &             0.16 &         $-$16.15 &             0.06 &          {\it~B} \\
G353.43$-$0.37                      &           267.90 &             1.23 &            24.23 &             0.13 &         $-$15.66 &             0.05 &          {\it~B} \\
\enddata
%%tablecomment{}
\tablenotetext{\ddagger}{Note that $V = V_{\rm LSR}$.}
\tablenotetext{\sharp}{Hydrogen line quality factor. See text. QF is a qualitative 
evaluation of the quality of the parameters measured for the H line. Most based 
in the accuracy of the Gaussian fit to the line shape.}
\tablenotetext{a}{M16, M17, NGC~6334, Rosette and S209 were observed 
at different positions in the $^3$He survey.}
\tablenotetext{b}{Observed in the \cii\ survey.}
\tablenotetext{c}{Observed in the $^3$He survey.}
\label{tab:H}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
%%\rotate
\tablecaption{Helium Radio Recombination Line Parameters}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{$T_L$} & \colhead{$\sigma T_L$} & \colhead{$\Delta v$} & \colhead{$\sigma \Delta v$} &
\colhead{$V$} & \colhead{$\sigma V$} & \colhead{QF\tablenotemark{\sharp}}\\
\colhead{ } & \colhead{(mK)} & \colhead{(mK)} &  \colhead{(\kms)} & \colhead{(\kms)} &
\colhead{(\kms)} & \colhead{(\kms)} & \colhead{ }
}
\startdata
G0.605$+$0.325                      &             5.23 &             1.30 &             4.82 &             1.34 &          $-$3.68 &             0.63 &          {\it~E} \\
G0.665$-$0.035                      &            26.89 &             5.10 &            27.51 &             8.55 &            63.74 &             3.30 &          {\it~B} \\
G1.13$-$0.1                         &            11.26 &             0.91 &            20.22 &             2.03 &         $-$19.96 &             0.81 &          {\it~C} \\
G2.90$+$0.0                         &             1.87 &             0.46 &            17.13 &             1.96 &          $-$8.55 &             2.62 &          {\it~D} \\
G3.270$-$0.101                      &             5.20 &             0.44 &            18.88 &             2.16 &             4.88 &             1.95 &          {\it~D} \\
G5.899$-$0.427                      &            20.75 &             1.35 &            18.85 &             2.00 &             9.17 &             0.61 &          {\it~C} \\
G5.956$-$1.265                      &            46.90 &             1.24 &            19.15 &             0.67 &             0.89 &             0.26 &          {\it~B} \\
G5.973$-$1.178                      &            51.70 &             1.82 &            19.76 &             0.97 &             0.78 &             0.29 &          {\it~C} \\
G8.137$+$0.228                      &            18.42 &             0.71 &            22.64 &             1.32 &            21.83 &             0.55 &          {\it~C} \\
G10.159$-$0.34                      &            37.82 &             1.39 &            25.41 &             1.21 &            10.17 &             0.42 &          {\it~B} \\
G10.315$-$0.15                      &            19.88 &             0.82 &            29.55 &             1.66 &            10.02 &             0.57 &          {\it~B} \\
G10.617$-$0.38                      &            10.79 &             0.29 &            22.18 &             1.47 &          $-$0.81 &             0.39 &          {\it~D} \\
G12.807$-$0.20                      &            50.74 &             1.09 &            22.52 &             0.58 &            35.83 &             0.29 &          {\it~B} \\
G13.875$+$0.28                      &            13.27 &             1.17 &            15.38 &             1.57 &            50.54 &             0.39 &          {\it~C} \\
G14.626$+$0.08                      &            12.07 &             0.37 &            12.98 &             0.86 &            37.12 &             0.60 &          {\it~C} \\
G15.035$-$0.68\tablenotemark{a}     &           398.44 &             0.35 &            29.31 &             3.36 &            15.18 &             1.21 &          {\it~C} \\
G15.095$-$0.71\tablenotemark{a}     &           155.98 &             4.42 &            33.55 &             1.12 &            19.33 &             0.47 &          {\it~B} \\
G15.181$-$0.62                      &            13.09 &             0.29 &            21.14 &             1.40 &            17.20 &             0.40 &          {\it~D} \\
G15.198$-$0.76                      &            14.75 &             0.33 &            16.90 &             1.12 &            25.64 &             1.09 &          {\it~D} \\
G16.936$+$0.76\tablenotemark{b}     &            20.30 &             0.28 &            22.39 &             1.48 &            26.31 &             0.39 &          {\it~D} \\
G16.936$+$0.76\tablenotemark{a,c}   &            16.74 &             0.43 &            19.50 &             2.23 &            27.63 &             1.54 &          {\it~C} \\
G16.984$+$0.93\tablenotemark{a,c}   &            19.19 &             1.02 &            22.26 &             1.44 &            25.75 &             0.58 &          {\it~C} \\
G16.995$+$0.86                      &            15.65 &             1.02 &            18.04 &             1.46 &            27.66 &             0.62 &          {\it~C} \\
G18.143$-$0.28                      &            10.31 &             0.60 &            20.33 &             1.55 &            54.04 &             0.41 &          {\it~C} \\
G18.686$+$1.96                      &            14.13 &             0.69 &            23.20 &             1.40 &            27.13 &             0.37 &          {\it~C} \\
G19.066$-$0.28                      &             7.27 &             1.01 &            11.13 &             1.79 &            65.71 &             0.90 &          {\it~C} \\
G19.608$-$0.23                      &            15.72 &             0.30 &            19.77 &             1.31 &            41.28 &             0.74 &          {\it~D} \\
G20.733$-$0.09                      &             8.82 &             0.46 &            21.88 &             1.55 &            55.26 &             1.92 &          {\it~B} \\
G23.421$-$0.21\tablenotemark{b}     &            21.25 &             0.87 &            30.22 &             2.26 &           101.47 &             0.56 &          {\it~C} \\
G23.421$-$0.21\tablenotemark{c}     &            12.25 &             1.03 &            20.29 &             2.07 &           102.31 &             0.84 &          {\it~B} \\
G23.706$+$0.17                      &             6.33 &             0.43 &            19.99 &             2.29 &           106.09 &             2.00 &          {\it~C} \\
G24.467$+$0.48                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G24.484$+$0.21                      &             6.44 &             0.41 &            21.58 &             2.47 &           114.01 &             3.32 &          {\it~D} \\
G24.805$+$0.09                      &            12.04 &             0.89 &            20.42 &             2.54 &           108.10 &             0.50 &          {\it~C} \\
G25.382$-$0.18\tablenotemark{b}     &            27.39 &             2.39 &            15.91 &             1.64 &            59.32 &             0.50 &          {\it~D} \\
G25.382$-$0.18\tablenotemark{c}     &            29.39 &             1.00 &            18.47 &             0.75 &            58.26 &             0.31 &          {\it~A} \\
G25.766$+$0.21                      &             6.92 &             2.09 &            12.80 &             4.56 &           111.35 &             1.89 &          {\it~B} \\
G28.790$+$3.48                      &            22.33 &             1.47 &            13.19 &             1.02 &          $-$0.56 &             0.55 &          {\it~C} \\
G29.944$-$0.04                      &            16.70 &             1.04 &            26.42 &             2.10 &            97.97 &             0.82 &          {\it~B} \\
G30.776$-$0.03                      &            66.09 &             1.73 &            31.20 &             0.95 &            91.26 &             0.40 &          {\it~B} \\
G32.797$+$0.19                      &            12.18 &             0.28 &            23.68 &             1.57 &            15.73 &             0.40 &          {\it~D} \\
G34.254$+$0.14                      &            33.17 &             0.98 &            22.46 &             1.36 &            53.44 &             0.28 &          {\it~B} \\
G35.194$-$1.75                      &            43.96 &             1.24 &            17.13 &             0.59 &            47.20 &             0.21 &          {\it~B} \\
G40.505$+$2.54                      &             3.12 &             0.46 &            17.07 &             1.95 &            20.38 &             1.37 &          {\it~C} \\
G43.169$+$0.00\tablenotemark{b}     &            91.82 &             1.98 &            22.70 &             0.63 &             8.86 &             0.22 &          {\it~B} \\
G43.169$+$0.00\tablenotemark{c}     &            84.39 &             3.00 &            24.03 &             1.32 &             8.63 &             0.51 &          {\it~B} \\
G45.451$+$0.06                      &            18.42 &             1.00 &            20.86 &             1.84 &            55.50 &             0.42 &          {\it~C} \\
G46.495$-$0.25                      &            11.71 &             1.08 &            17.27 &             1.83 &            56.54 &             0.78 &          {\it~C} \\
G48.930$-$0.28                      &            25.77 &             1.19 &            19.20 &             1.20 &            66.75 &             0.44 &          {\it~C} \\
G48.997$-$0.29                      &            21.73 &             0.66 &            18.16 &             0.72 &            66.00 &             0.33 &          {\it~B} \\
G49.204$-$0.34                      &            22.10 &             0.71 &            27.53 &             1.25 &            67.72 &             0.36 &          {\it~B} \\
G49.384$-$0.30\tablenotemark{b}     &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G49.384$-$0.30\tablenotemark{c}     &            34.35 &             0.96 &            23.93 &             0.79 &            53.83 &             0.33 &          {\it~A} \\
G49.486$-$0.38\tablenotemark{b}     &           165.41 &             3.38 &            29.18 &             0.95 &            58.95 &             0.34 &          {\it~B} \\
G49.486$-$0.38\tablenotemark{c}     &           163.14 &             2.29 &            26.91 &             0.57 &            58.46 &             0.22 &          {\it~A} \\
G49.582$-$0.38                      &            58.76 &             1.77 &            24.86 &             1.33 &            56.46 &             0.33 &          {\it~B} \\
G61.470$+$0.09                      &            11.48 &             0.63 &            20.82 &             1.68 &            30.24 &             0.62 &          {\it~C} \\
G63.168$+$0.46                      &             8.91 &             0.64 &            17.36 &             1.45 &            16.36 &             0.61 &          {\it~A} \\
G70.300$+$1.60                      &            19.58 &             1.24 &            28.32 &             4.06 &         $-$23.37 &             0.82 &          {\it~C} \\
G75.834$+$0.40                      &            19.60 &             0.61 &            27.18 &             1.48 &          $-$3.38 &             0.40 &          {\it~C} \\
G76.383$-$0.62                      &            13.88 &             0.26 &            27.13 &             1.79 &             3.90 &             0.82 &          {\it~D} \\
G79.293$+$1.30\tablenotemark{b}     &            15.63 &             0.57 &            27.45 &             1.33 &         $-$38.99 &             0.44 &          {\it~C} \\
G79.293$+$1.30\tablenotemark{c}     &            17.70 &             1.02 &            26.08 &             1.94 &         $-$38.95 &             0.76 &          {\it~B} \\
G81.681$+$0.54                      &            26.30 &             0.64 &            32.82 &             1.17 &             0.58 &             0.37 &          {\it~B} \\
G93.060$+$2.81                      &             2.67 &             0.62 &            16.90 &             4.52 &         $-$63.05 &             1.91 &          {\it~D} \\
G102.88$-$0.72                      &             1.00 &             0.45 &            17.85 &             2.04 &         $-$50.46 &             0.78 &          {\it~E} \\
G107.18$-$0.95                      &             1.21 &             0.41 &            21.86 &             2.50 &         $-$35.79 &             2.38 &          {\it~E} \\
G110.11$+$0.04                      &             1.73 &             0.36 &            27.88 &             3.19 &         $-$53.33 &             5.77 &          {\it~E} \\
G111.53$+$0.82                      &            35.33 &             1.04 &            22.50 &             0.86 &         $-$60.07 &             0.34 &          {\it~A} \\
G112.24$+$0.23                      &             3.95 &             0.47 &            21.28 &             3.02 &         $-$43.99 &             1.25 &          {\it~D} \\
G118.15$+$4.96                      &             4.30 &             0.53 &            10.81 &             1.54 &          $-$8.21 &             0.65 &          {\it~C} \\
G133.72$+$1.21                      &            86.67 &             2.95 &            21.74 &             0.89 &         $-$40.41 &             0.36 &          {\it~A} \\
G133.790$+$1.4                      &            22.68 &             2.07 &            22.15 &             2.34 &         $-$48.57 &             0.99 &          {\it~B} \\
G150.59$-$0.95                      &             8.74 &             0.48 &            23.03 &             1.53 &         $-$25.53 &             0.62 &          {\it~C} \\
G151.587$-$0.2\tablenotemark{a}     &             5.99 &             0.89 &            19.80 &             3.40 &         $-$47.93 &             1.43 &          {\it~D} \\
G151.59$-$0.23\tablenotemark{a}     &             7.68 &             0.43 &            23.02 &             1.50 &         $-$48.31 &             0.63 &          {\it~C} \\
G151.636$-$0.5\tablenotemark{a}     &             1.45 &             0.34 &            16.02 &             4.32 &         $-$58.83 &             1.84 &          {\it~E} \\
G155.36$+$2.61                      &             2.55 &             0.42 &            20.86 &             2.39 &         $-$41.55 &             1.89 &          {\it~D} \\
G169.19$-$0.90                      &             1.10 &             0.46 &            21.38 &             2.45 &         $-$11.84 &            35.90 &          {\it~E} \\
G173.60$+$2.80                      &             2.73 &             0.48 &            15.29 &             1.75 &         $-$23.74 &             1.67 &          {\it~D} \\
G189.97$+$0.40                      &             2.49 &             0.51 &            11.67 &             2.74 &            10.31 &             1.16 &          {\it~D} \\
G201.6$+$1.6                        &             1.75 &             0.44 &            18.87 &             2.16 &            26.82 &             1.82 &          {\it~D} \\
G206.122$-$2.3\tablenotemark{a}     &             2.72 &             0.54 &            12.08 &             2.79 &            20.28 &             1.19 &          {\it~D} \\
G206.618$-$1.8\tablenotemark{a}     &             1.91 &             0.38 &            19.98 &             4.60 &            18.85 &             1.95 &          {\it~D} \\
G209.01$-$19.4                      &           467.96 &            13.26 &            19.19 &             1.07 &          $-$3.39 &             1.36 &          {\it~B} \\
G213.71$-$12.6                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G220.508$-$2.8                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G223.7$-$1.9                        &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G227.79$-$0.12                      &             0.76 &             0.37 &            26.28 &             3.01 &            55.94 &             3.34 &          {\it~E} \\
G231.48$-$4.40                      &             2.41 &             0.47 &            15.94 &             1.82 &            53.71 &             1.56 &          {\it~D} \\
G243.16$+$0.37                      &             6.93 &             0.52 &            16.19 &             1.41 &            54.28 &             0.60 &          {\it~C} \\
G345.03$+$1.54                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G345.23$+$1.03                      &             7.18 &             0.29 &            21.69 &             1.43 &         $-$11.26 &             0.39 &          {\it~E} \\
G345.31$+$1.47                      &            12.21 &             0.32 &            17.99 &             1.19 &         $-$12.94 &             1.13 &          {\it~D} \\
G345.40$+$1.41                      &            24.46 &             0.31 &            18.76 &             1.24 &         $-$14.90 &             0.98 &          {\it~E} \\
G345.43$-$0.94                      &            57.47 &             1.12 &            22.29 &             0.62 &         $-$24.77 &             0.28 &          {\it~A} \\
G345.54$+$0.10                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G347.96$-$0.44                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G348.23$-$0.98                      &            45.09 &             1.11 &            29.45 &             2.49 &         $-$17.90 &             0.35 &          {\it~C} \\
G348.72$-$1.03                      &            63.61 &             1.76 &            19.60 &             1.00 &         $-$11.33 &             0.30 &          {\it~B} \\
G350.13$+$0.09                      &            17.49 &             0.29 &            21.05 &             1.39 &         $-$71.23 &             0.75 &          {\it~D} \\
G351.063$+$0.6                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G351.192$+$0.7                      &            29.22 &             1.23 &            23.19 &             1.18 &             1.30 &             0.41 &          {\it~B} \\
G351.201$+$0.4                      &            28.94 &             1.60 &            18.43 &             1.18 &          $-$7.57 &             0.54 &          {\it~C} \\
G351.246$+$0.7\tablenotemark{a}     &            34.63 &             2.16 &            21.03 &             1.53 &          $-$0.06 &             0.64 &          {\it~B} \\
G351.358$+$0.6                      &            70.95 &             1.04 &            19.72 &             0.39 &          $-$4.58 &             0.22 &          {\it~A} \\
G351.368$+$0.7\tablenotemark{a}     &            51.07 &             2.26 &            16.68 &             0.86 &          $-$3.77 &             0.36 &          {\it~A} \\
G351.467$-$0.4                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G351.613$-$1.2                      &            54.64 &             1.54 &            27.22 &             1.24 &         $-$14.97 &             0.35 &          {\it~B} \\
G351.64$-$1.26                      &            61.09 &             1.44 &            25.45 &             1.03 &         $-$14.38 &             0.35 &          {\it~B} \\
G351.69$-$1.17                      &            20.93 &             1.06 &            21.40 &             1.45 &         $-$12.64 &             0.44 &          {\it~B} \\
G352.61$-$0.17                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G353.035$+$0.7                      &            24.43 &             0.81 &            30.00 &             1.85 &          $-$6.18 &             0.52 &          {\it~C} \\
G353.08$+$0.36                      &            22.05 &             1.63 &            18.56 &             1.58 &          $-$3.65 &             0.81 &          {\it~C} \\
G353.14$+$0.66                      &            77.64 &             1.31 &            27.56 &             1.62 &          $-$3.82 &             0.24 &          {\it~B} \\
G353.186$+$0.8                      &           114.92 &             2.50 &            31.51 &             0.87 &          $-$4.28 &             0.33 &          {\it~B} \\
G353.21$+$0.91                      &           109.45 &             2.30 &            30.70 &             1.14 &          $-$3.36 &             0.32 &          {\it~B} \\
G353.398$-$0.3                      &            20.24 &             1.19 &            15.89 &             1.59 &         $-$15.82 &             0.53 &          {\it~C} \\
G353.43$-$0.37                      &            23.48 &             1.88 &            17.59 &             2.69 &         $-$15.67 &             0.57 &          {\it~C} \\
\enddata
%%tablecomment{}
\tablenotetext{\sharp}{Helium line quality factor. See text. QF is a qualitative 
evaluation of the quality of the parameters measured for the He line. Most based 
in the accuracy of the Gaussian fit to the line shape.}
\tablenotetext{a}{M16, M17, NGC~6334, Rosette and S209 were observed 
at different positions in the $^3$He survey.}
\tablenotetext{b}{Observed in the \cii\ survey.}
\tablenotetext{c}{Observed in the $^3$He survey.}
\label{tab:He}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
%%\rotate
\tablecaption{Carbon Radio Recombination Line Parameters}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{$T_L$} & \colhead{$\sigma T_L$} & \colhead{$\Delta v$} & \colhead{$\sigma \Delta v$} &
\colhead{$V$} & \colhead{$\sigma V$} & \colhead{morphology\tablenotemark{\ast}} & \colhead{RF\tablenotemark{\ast\ast}} & \colhead{QF\tablenotemark{\sharp}}\\
\colhead{ } & \colhead{(mK)} & \colhead{(mK)} & \colhead{(\kms)} & \colhead{(\kms)} &
\colhead{(\kms)} & \colhead{(\kms)} & \colhead{ } & \colhead{ } & \colhead{ }
}
\startdata
G0.605$+$0.325                      &             1.15 &             0.76 &            16.27 &            13.92 &          $-$4.34 &             5.41 &         r &          P &          {\it~E} \\
G0.665$-$0.035                      &             7.00 &             8.88 &            10.88 &            17.42 &            67.19 &             6.89 &         b &          P &          {\it~C} \\
G1.13$-$0.1                         &             1.92 &             1.54 &             6.92 &             6.66 &         $-$15.33 &             2.78 &        sb &          P &          {\it~C} \\
G2.90$+$0.0                         &             2.15 &             0.85 &             6.10 &             2.80 &             0.20 &             1.18 &        sb &          G &          {\it~C} \\
G3.270$-$0.101                      &             3.22 &             0.30 &            10.08 &             1.41 &             1.05 &             0.48 &         r &          F &          {\it~C} \\
G5.899$-$0.427                      &            12.22 &             1.11 &            11.57 &             1.50 &             7.63 &             0.50 &        sb &          G &          {\it~C} \\
G5.956$-$1.265                      &            17.91 &             2.85 &             4.46 &             1.22 &            10.03 &             0.46 &         b &          F &          {\it~C} \\
G5.973$-$1.178                      &            18.89 &             3.60 &             6.05 &             1.45 &             5.99 &             0.48 &         b &          G &          {\it~C} \\
G8.137$+$0.228                      &             8.90 &             2.30 &             5.59 &             1.79 &            19.97 &             0.65 &        sb &          P &          {\it~D} \\
G10.159$-$0.34                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G10.315$-$0.15                      &             5.87 &             0.48 &             4.43 &             0.43 &            10.68 &             0.15 &         b &          F &          {\it~B} \\
G10.617$-$0.38                      &             7.86 &             1.27 &             9.58 &             1.87 &          $-$3.32 &             0.78 &         r &          G &          {\it~C} \\
G12.807$-$0.20                      &            26.72 &             2.50 &             6.47 &             0.73 &            34.74 &             0.25 &         r &          E &          {\it~B} \\
G13.875$+$0.28                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G14.626$+$0.08                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G15.035$-$0.68\tablenotemark{a}     &            51.81 &            15.11 &            11.68 &             4.90 &            17.27 &             1.69 &         b &          F &          {\it~C} \\
G15.095$-$0.71\tablenotemark{a}     &            11.39 &             3.02 &            11.57 &             3.69 &            20.32 &             1.50 &         b &          F &          {\it~C} \\
G15.181$-$0.62                      &            12.31 &             2.04 &             6.35 &             1.23 &            21.71 &             0.50 &        sb &          G &          {\it~C} \\
G15.198$-$0.76                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G16.936$+$0.76\tablenotemark{b}     &            11.38 &             4.57 &             6.06 &             3.24 &            24.40 &             1.20 &         r &          P &          {\it~D} \\
G16.936$+$0.76\tablenotemark{a,c,d} &             3.87 &             1.31 &             6.12 &             2.66 &            25.28 &             1.08 &         r &          P &          {\it~C} \\
\nodata                             &             2.78 &             1.07 &             9.57 &             4.84 &            38.23 &             1.86 &         b &          F &          {\it~C} \\
G16.984$+$0.93\tablenotemark{a,c}   &             6.26 &             1.38 &            11.80 &             3.18 &            23.07 &             1.31 &        sb &          G &          {\it~C} \\
G16.995$+$0.86                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G18.143$-$0.28                      &             6.83 &             0.94 &             6.15 &             0.98 &            56.26 &             0.28 &         r &          G &          {\it~C} \\
G18.686$+$1.96                      &             5.30 &             0.81 &             8.60 &             1.64 &            28.01 &             0.75 &        sb &          F &          {\it~C} \\
G19.066$-$0.28                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G19.608$-$0.23                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G20.733$-$0.09                      &             2.20 &             0.30 &             9.47 &             1.91 &            58.14 &             0.68 &        sb &          F &          {\it~C} \\
G23.421$-$0.21\tablenotemark{b}     &             9.69 &             0.62 &            19.31 &             1.72 &           100.41 &             0.61 &        sb &          G &          {\it~C} \\
G23.421$-$0.21\tablenotemark{c}     &             4.66 &             1.42 &            10.56 &             3.92 &           102.08 &             1.61 &         r &          G &          {\it~B} \\
G23.706$+$0.17\tablenotemark{d}     &             1.53 &             1.68 &             8.21 &             4.25 &           100.05 &             1.78 &         r &          F &          {\it~C} \\
\nodata                             &             3.60 &             0.79 &             6.02 &             1.54 &           116.94 &             0.65 &         b &          F &          {\it~C} \\
G24.467$+$0.48                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G24.484$+$0.21                      &             3.70 &             1.05 &            11.51 &             5.48 &           118.39 &             2.02 &        sb &          G &          {\it~C} \\
G24.805$+$0.09                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G25.382$-$0.18\tablenotemark{b}     &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G25.382$-$0.18\tablenotemark{c}     &             7.65 &             1.88 &             3.66 &             1.02 &            64.72 &             0.70 &        sb &          F &          {\it~B} \\
G25.766$+$0.21                      &             4.54 &             7.93 &             3.02 &             4.93 &           124.52 &             0.96 &        sb &          P &          {\it~C} \\
G28.790$+$3.48                      &            31.01 &             3.59 &             3.74 &             0.52 &             8.46 &             0.25 &         r &          E &          {\it~B} \\
G29.944$-$0.04                      &             7.26 &             1.94 &             7.51 &             2.42 &            98.36 &             1.00 &        sb &          G &          {\it~B} \\
G30.776$-$0.03                      &             7.10 &             1.49 &            15.73 &             4.41 &            87.08 &             1.64 &         b &          F &          {\it~C} \\
G32.797$+$0.19                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G34.254$+$0.14                      &            17.07 &             1.53 &            10.57 &             1.34 &            57.33 &             0.36 &        sb &          G &          {\it~C} \\
G35.194$-$1.75                      &            22.56 &             2.27 &             5.88 &             0.85 &            43.59 &             0.23 &         r &          E &          {\it~B} \\
G40.505$+$2.54                      &            11.13 &             1.60 &             3.40 &             0.61 &            33.31 &             0.30 &         b &          G &          {\it~B} \\
G43.169$+$0.00\tablenotemark{b}     &            24.77 &             1.79 &            15.72 &             1.36 &             7.33 &             0.67 &        sb &          G &          {\it~C} \\
G43.169$+$0.00\tablenotemark{c}     &            21.42 &             3.65 &            15.78 &             3.98 &             8.33 &             1.64 &        sb &          G &          {\it~B} \\
G45.451$+$0.06                      &             8.54 &             0.68 &             6.52 &             0.65 &            57.82 &             0.24 &        sb &          F &          {\it~B} \\
G46.495$-$0.25                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G48.930$-$0.28                      &            14.16 &             1.24 &             5.63 &             0.58 &            71.18 &             0.29 &        sb &          G &          {\it~B} \\
G48.997$-$0.29                      &             6.64 &             0.83 &            10.07 &             1.56 &            69.94 &             0.61 &        sb &          F &          {\it~C} \\
G49.204$-$0.34                      &             9.21 &             0.98 &             7.45 &             0.96 &            66.46 &             0.54 &        sb &          G &          {\it~B} \\
G49.384$-$0.30\tablenotemark{b}     &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G49.384$-$0.30\tablenotemark{c}     &            11.57 &             1.62 &             8.19 &             1.35 &            51.12 &             0.57 &         r &          E &          {\it~A} \\
G49.486$-$0.38\tablenotemark{b}     &            33.03 &             3.50 &             7.97 &             1.27 &            55.29 &             1.07 &        sb &          F &          {\it~B} \\
G49.486$-$0.38\tablenotemark{c}     &            23.38 &             3.27 &            13.29 &             2.47 &            58.38 &             1.04 &        sb &          G &          {\it~B} \\
G49.582$-$0.38                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G61.470$+$0.09                      &            23.77 &             1.87 &             6.03 &             0.55 &            22.04 &             0.19 &         r &          E &          {\it~C} \\
G63.168$+$0.46                      &             3.60 &             1.95 &             4.01 &             2.81 &            22.03 &             0.70 &         r &          F &          {\it~B} \\
G70.300$+$1.60                      &            20.01 &             1.04 &             7.99 &             0.52 &         $-$23.81 &             0.16 &        sb &          E &          {\it~C} \\
G75.834$+$0.40                      &            12.38 &             1.87 &             5.29 &             0.93 &             2.07 &             0.52 &         b &          G &          {\it~C} \\
G76.383$-$0.62                      &            16.06 &             0.82 &            12.34 &             1.38 &          $-$2.26 &             0.38 &        sb &          E &          {\it~C} \\
G79.293$+$1.30\tablenotemark{b}     &             5.91 &             0.93 &             7.33 &             1.81 &         $-$40.75 &             0.35 &        sb &          G &          {\it~B} \\
G79.293$+$1.30\tablenotemark{c}     &             8.35 &             1.54 &            10.97 &             2.51 &         $-$41.09 &             1.05 &        sb &          E &          {\it~B} \\
G81.681$+$0.54                      &            14.51 &             1.45 &             9.95 &             1.34 &          $-$4.45 &             0.57 &        sb &          G &          {\it~C} \\
G93.060$+$2.81                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G102.88$-$0.72                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G107.18$-$0.95                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G110.11$+$0.04                      &             4.90 &             0.76 &             7.15 &             1.28 &         $-$50.59 &             0.54 &        sb &          E &          {\it~C} \\
G111.53$+$0.82                      &             7.02 &             1.77 &             7.63 &             2.35 &         $-$56.00 &             0.97 &        sb &          G &          {\it~B} \\
G112.24$+$0.23                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G118.15$+$4.96                      &             2.63 &             0.72 &             5.96 &             1.88 &         $-$16.74 &             0.79 &         r &          F &          {\it~C} \\
G133.72$+$1.21                      &            56.39 &             4.93 &             7.68 &             0.79 &         $-$40.10 &             0.33 &         r &          E &          {\it~A} \\
G133.790$+$1.4                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G150.59$-$0.95                      &             1.25 &             0.79 &             8.44 &             6.39 &         $-$26.42 &             2.66 &        sb &          P &          {\it~C} \\
G151.587$-$0.2\tablenotemark{a}     &             4.03 &             1.25 &             9.96 &             3.57 &         $-$52.46 &             1.51 &         r &          G &          {\it~D} \\
G151.59$-$0.23\tablenotemark{a}     &             5.63 &             0.84 &             5.89 &             1.01 &         $-$52.75 &             0.44 &         r &          E &          {\it~A} \\
G151.636$-$0.5\tablenotemark{a}     &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G155.36$+$2.61                      &             1.17 &             0.26 &            12.46 &             3.80 &         $-$36.88 &             1.40 &        sb &          F &          {\it~E} \\
G169.19$-$0.90                      &             1.99 &             0.51 &             9.75 &             3.59 &         $-$14.82 &             1.24 &        sb &          P &          {\it~E} \\
G173.60$+$2.80                      &             6.10 &             1.27 &             5.02 &             1.23 &         $-$19.82 &             0.51 &         r &          F &          {\it~D} \\
G189.97$+$0.40                      &             1.54 &             0.64 &             7.32 &             3.50 &             6.63 &             1.48 &         r &          F &          {\it~D} \\
G201.6$+$1.6                        &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G206.122$-$2.3\tablenotemark{a}     &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G206.618$-$1.8\tablenotemark{a}     &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G209.01$-$19.4                      &           199.77 &            35.14 &             6.75 &             1.54 &             9.78 &             0.62 &         b &          G &          {\it~C} \\
G213.71$-$12.6                      &            31.49 &             3.90 &             4.55 &             0.62 &             9.80 &             0.31 &         r &          E &          {\it~C} \\
G220.508$-$2.8                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G223.7$-$1.9                        &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G227.79$-$0.12                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G231.48$-$4.40                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G243.16$+$0.37                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G345.03$+$1.54                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G345.23$+$1.03                      &            14.95 &             3.45 &             4.44 &             1.18 &         $-$16.20 &             0.51 &         r &          F &          {\it~D} \\
G345.31$+$1.47                      &             7.05 &             1.70 &             6.02 &             1.77 &         $-$11.07 &             0.39 &         r &          F &          {\it~D} \\
G345.40$+$1.41                      &            15.64 &             3.53 &             5.32 &             1.41 &          \nodata &          \nodata &        sb &          P &          {\it~C} \\
G345.43$-$0.94                      &            18.80 &             2.36 &             6.54 &             0.98 &         $-$21.40 &             0.61 &        sb &          G &          {\it~B} \\
G345.54$+$0.10                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G347.96$-$0.44                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G348.23$-$0.98                      &            11.82 &             1.58 &            12.72 &             3.33 &         $-$16.69 &             0.80 &        sb &          G &          {\it~C} \\
G348.72$-$1.03                      &            22.42 &             1.91 &             6.74 &             0.96 &         $-$11.81 &             0.53 &         r &          G &          {\it~C} \\
G350.13$+$0.09                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G351.063$+$0.6                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G351.192$+$0.7                      &            31.18 &             0.73 &             5.80 &             0.19 &          $-$2.59 &             0.22 &         r &          E &          {\it~A} \\
G351.201$+$0.4                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G351.246$+$0.7\tablenotemark{a}     &            26.93 &             3.42 &             8.34 &             1.23 &          $-$3.14 &             0.52 &         r &          E &          {\it~A} \\
G351.358$+$0.6                      &            26.97 &             1.81 &             9.82 &             1.07 &          $-$2.75 &             0.31 &        sb &          E &          {\it~B} \\
G351.368$+$0.7\tablenotemark{a}     &            24.73 &             2.91 &             9.99 &             1.37 &          $-$4.37 &             0.58 &         r &          E &          {\it~B} \\
G351.467$-$0.4                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G351.613$-$1.2                      &            16.50 &             0.78 &             8.19 &             0.68 &         $-$12.55 &             0.21 &        sb &          G &          {\it~B} \\
G351.64$-$1.26                      &            22.11 &             1.68 &             9.71 &             1.36 &         $-$11.87 &             0.64 &        sb &          G &          {\it~B} \\
G351.69$-$1.17                      &             8.98 &             0.33 &             4.71 &             0.31 &          $-$9.96 &             0.69 &        sb &          F &          {\it~B} \\
G352.61$-$0.17                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G353.035$+$0.7                      &             8.88 &             1.24 &            15.30 &             3.07 &          $-$7.49 &             0.47 &        sb &          G &          {\it~C} \\
G353.08$+$0.36                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &   \nodata &    \nodata &          \nodata \\
G353.14$+$0.66                      &            16.19 &             1.85 &             9.90 &             2.36 &          $-$4.30 &             0.48 &         b &          G &          {\it~C} \\
G353.186$+$0.8                      &            27.95 &             3.68 &             7.76 &             1.72 &          $-$7.47 &             1.00 &         b &          F &          {\it~B} \\
G353.21$+$0.91                      &            26.55 &             1.79 &             9.21 &             1.08 &          $-$4.32 &             0.32 &         b &          G &          {\it~B} \\
G353.398$-$0.3                      &             5.65 &             1.26 &             6.43 &             1.81 &         $-$15.55 &             0.93 &         r &          P &          {\it~C} \\
G353.43$-$0.37                      &            19.20 &             1.85 &             6.09 &             0.71 &         $-$16.65 &             0.37 &         r &          E &          {\it~B} \\
\enddata
%%tablecomment{}
\tablenotetext{\ast}{Carbon spectral lineshape morphology: resolved (r), 
semi-blended (sb), or blended (b). See text. It indicates the position 
(velocity) of the C line in the spectra and how distinct it is from the He line.}
\tablenotetext{\ast\ast}{Carbon line reliability factor: excellent (E), good (G), 
fair (F), or poor (P). See text. RF is a qualitative evaluation of the 
reality of a C line.}
\tablenotetext{\sharp}{Carbon line quality factor. See text. QF is a qualitative 
evaluation of the quality of the parameters measured for the C line. Most based 
in the accuracy of the Gaussian fit to the line shape.}
\tablenotetext{a}{M16, M17, NGC~6334, Rosette and S209 were observed 
at different positions in the $^3$He survey.}
\tablenotetext{b}{Observed in the \cii\ survey.}
\tablenotetext{c}{Observed in the $^3$He survey.}
\tablenotetext{d}{Two possible C91$\alpha$ line detections.}
\label{tab:cii}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Radio Emission Continuum Parameters (Total Power Observing Mode)}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{$T_C({\rm RA})$} & \colhead{$\sigma T_C({\rm RA})$} &
\colhead{$T_C({\rm DEC})$} & \colhead{$\sigma T_C({\rm DEC})$} &
\colhead{$\Theta({\rm RA})$} & \colhead{$\sigma \Theta({\rm RA})$} &
\colhead{$\Theta({\rm DEC})$} & \colhead{$\sigma \Theta({\rm DEC})$} &
\colhead{$\Theta_{src}$} & \colhead{$\sigma \Theta_{src}$} &
\colhead{QF\tablenotemark{\sharp}}\\
\colhead{ } & \colhead{(K)} & \colhead{(K)} &
\colhead{(K)} & \colhead{(K)} &
\colhead{(arcmin)} & \colhead{(arcmin)} &
\colhead{(arcmin)} & \colhead{(arcmin)} &
\colhead{(arcmin)} & \colhead{(arcmin)} &
\colhead{ }
}
\startdata
G0.605$+$0.325                      &            0.147 &            0.006 &            0.122 &            0.000 &            4.780 &            0.332 &            4.620 &            0.120 &            4.700 &            0.177 &          {\it~B} \\
G0.665$-$0.035                      &            9.039 &            0.008 &            8.469 &            0.033 &            3.686 &            0.006 &            4.858 &            0.046 &            4.232 &            0.021 &          {\it~B} \\
G1.13$-$0.1                         &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G2.90$+$0.0                         &            0.138 &            0.005 &            0.160 &            0.008 &            5.243 &            0.422 &            6.248 &            0.569 &            5.745 &            0.354 &          {\it~C} \\
G3.270$-$0.101                      &            0.499 &            0.047 &            0.527 &            0.023 &            4.943 &            0.384 &            6.035 &            0.154 &            5.489 &            0.207 &          {\it~B} \\
G5.899$-$0.427                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G5.956$-$1.265                      &            1.990 &            0.003 &            2.006 &            0.004 &            9.229 &            0.251 &            7.411 &            0.132 &            8.270 &            0.135 &          {\it~C} \\
G5.973$-$1.178                      &            5.967 &            0.007 &            5.901 &            0.005 &            4.525 &            0.015 &            4.765 &            0.015 &            4.643 &            0.011 &          {\it~B} \\
G8.137$+$0.228                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G10.159$-$0.34                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G10.315$-$0.15                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G10.617$-$0.38                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G12.807$-$0.20                      &            9.595 &            0.006 &            9.546 &            0.011 &            3.752 &            0.006 &            3.361 &            0.013 &            3.551 &            0.008 &          {\it~A} \\
G13.875$+$0.28                      &            1.174 &            0.005 &            1.239 &            0.003 &            3.254 &            0.039 &            3.510 &            0.017 &            3.380 &            0.022 &          {\it~B} \\
G14.626$+$0.08                      &            0.834 &            0.003 &            0.834 &            0.003 &           10.474 &            0.218 &            7.436 &            0.224 &            8.825 &            0.162 &          {\it~D} \\
G15.035$-$0.68\tablenotemark{a}     &           39.337 &            0.147 &           37.847 &            0.097 &            4.706 &            0.034 &            5.829 &            0.064 &            5.237 &            0.035 &          {\it~C} \\
G15.095$-$0.71\tablenotemark{a}     &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G15.181$-$0.62                      &            3.501 &            0.004 &            3.527 &            0.013 &            6.684 &            0.035 &            5.722 &            0.074 &            6.184 &            0.043 &          {\it~C} \\
G15.198$-$0.76                      &            1.610 &            0.003 &            1.599 &            0.003 &            7.909 &            0.093 &            6.314 &            0.065 &            7.066 &            0.055 &          {\it~C} \\
G16.936$+$0.76\tablenotemark{b}     &            1.935 &            0.004 &            1.904 &            0.004 &            7.151 &            0.062 &            8.296 &            0.094 &            7.702 &            0.055 &          {\it~C} \\
G16.936$+$0.76\tablenotemark{a,c}   &            1.973 &            0.006 &            1.875 &            0.003 &            7.776 &            0.077 &            7.925 &            0.037 &            7.850 &            0.043 &          {\it~C} \\
G16.984$+$0.93\tablenotemark{a,c}   &            1.973 &            0.006 &            1.875 &            0.003 &            7.776 &            0.077 &            7.925 &            0.037 &            7.850 &            0.043 &          {\it~C} \\
G16.995$+$0.86                      &            1.567 &            0.003 &            1.552 &            0.003 &            9.251 &            0.242 &            9.266 &            0.127 &            9.258 &            0.137 &          {\it~C} \\
G18.143$-$0.28                      &            1.699 &            0.003 &            1.638 &            0.004 &            3.762 &            0.015 &            4.104 &            0.022 &            3.929 &            0.013 &          {\it~B} \\
G18.686$+$1.96                      &            1.716 &            0.003 &            1.786 &            0.004 &            4.542 &            0.023 &            4.111 &            0.019 &            4.321 &            0.015 &          {\it~B} \\
G19.066$-$0.28                      &            1.263 &            0.003 &            1.247 &            0.003 &            5.478 &            0.094 &            4.054 &            0.037 &            4.712 &            0.046 &          {\it~B} \\
G19.608$-$0.23                      &            1.868 &            0.003 &            1.861 &            0.004 &            3.554 &            0.012 &            3.832 &            0.025 &            3.690 &            0.014 &          {\it~B} \\
G20.733$-$0.09                      &            1.255 &            0.004 &            1.245 &            0.003 &            5.144 &            0.044 &            5.161 &            0.039 &            5.153 &            0.029 &          {\it~C} \\
G23.421$-$0.21\tablenotemark{b}     &            1.824 &            0.004 &            1.744 &            0.003 &            4.834 &            0.035 &            4.315 &            0.022 &            4.567 &            0.020 &          {\it~B} \\
G23.421$-$0.21\tablenotemark{c}     &            1.675 &            0.003 &            1.649 &            0.003 &            4.595 &            0.023 &            4.700 &            0.023 &            4.647 &            0.016 &          {\it~B} \\
G23.706$+$0.17                      &            0.675 &            0.003 &            0.705 &            0.004 &            4.097 &            0.041 &            4.151 &            0.075 &            4.124 &            0.043 &          {\it~C} \\
G24.467$+$0.48                      &            1.378 &            0.003 &            1.389 &            0.003 &            3.470 &            0.020 &            3.520 &            0.022 &            3.495 &            0.015 &          {\it~A} \\
G24.484$+$0.21                      &            0.724 &            0.003 &            0.757 &            0.003 &            7.677 &            0.145 &            7.132 &            0.098 &            7.399 &            0.086 &          {\it~C} \\
G24.805$+$0.09                      &            1.266 &            0.004 &            1.239 &            0.003 &            4.583 &            0.043 &            5.058 &            0.071 &            4.814 &            0.040 &          {\it~B} \\
G25.382$-$0.18\tablenotemark{b}     &            3.526 &            0.004 &            3.546 &            0.004 &            4.189 &            0.010 &            4.609 &            0.020 &            4.394 &            0.011 &          {\it~A} \\
G25.382$-$0.18\tablenotemark{c}     &            3.534 &            0.003 &            3.380 &            0.006 &            4.270 &            0.008 &            4.464 &            0.018 &            4.366 &            0.010 &          {\it~A} \\
G25.766$+$0.21                      &            0.987 &            0.003 &            0.874 &            0.003 &            4.267 &            0.032 &            7.862 &            0.109 &            5.792 &            0.046 &          {\it~C} \\
G28.790$+$3.48                      &            2.549 &            0.005 &            2.556 &            0.004 &            6.544 &            0.072 &            6.099 &            0.021 &            6.317 &            0.036 &          {\it~B} \\
G29.944$-$0.04                      &            2.682 &            0.005 &            2.588 &            0.005 &            4.279 &            0.021 &            6.119 &            0.041 &            5.117 &            0.021 &          {\it~C} \\
G30.776$-$0.03                      &            9.544 &            0.028 &            9.449 &            0.044 &            5.215 &            0.042 &            4.671 &            0.042 &            4.936 &            0.030 &          {\it~B} \\
G32.797$+$0.19                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G34.254$+$0.14                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G35.194$-$1.75                      &            4.547 &            0.025 &            4.509 &            0.004 &            3.270 &            0.068 &            3.442 &            0.009 &            3.355 &            0.035 &          {\it~A} \\
G40.505$+$2.54                      &            0.986 &            0.002 &            1.041 &            0.003 &            3.874 &            0.022 &            4.158 &            0.034 &            4.013 &            0.020 &          {\it~C} \\
G43.169$+$0.00\tablenotemark{b}     &           12.394 &            0.020 &           12.396 &            0.009 &            4.012 &            0.012 &            3.430 &            0.004 &            3.710 &            0.006 &          {\it~A} \\
G43.169$+$0.00\tablenotemark{c}     &           11.917 &            0.016 &           11.811 &            0.006 &            4.085 &            0.012 &            3.534 &            0.003 &            3.799 &            0.006 &          {\it~B} \\
G45.451$+$0.06                      &            2.374 &            0.003 &            2.294 &            0.003 &            3.623 &            0.011 &            3.702 &            0.012 &            3.662 &            0.008 &          {\it~A} \\
G46.495$-$0.25                      &            0.683 &            0.003 &            0.674 &            0.002 &            4.796 &            0.049 &            5.504 &            0.040 &            5.138 &            0.032 &          {\it~B} \\
G48.930$-$0.28                      &            3.218 &            0.011 &            3.257 &            0.010 &            4.932 &            0.042 &            4.894 &            0.051 &            4.913 &            0.033 &          {\it~C} \\
G48.997$-$0.29                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G49.204$-$0.34                      &            4.025 &            0.003 &            3.994 &            0.005 &            4.106 &            0.008 &            4.349 &            0.014 &            4.226 &            0.008 &          {\it~B} \\
G49.384$-$0.30\tablenotemark{b}     &            5.225 &            0.007 &            5.224 &            0.011 &            4.400 &            0.015 &            4.583 &            0.022 &            4.491 &            0.013 &          {\it~B} \\
G49.384$-$0.30\tablenotemark{c}     &            5.058 &            0.004 &            4.985 &            0.014 &            4.358 &            0.007 &            4.519 &            0.024 &            4.438 &            0.013 &          {\it~B} \\
G49.486$-$0.38\tablenotemark{b}     &           22.253 &            0.015 &           22.234 &            0.007 &            3.981 &            0.009 &            3.609 &            0.003 &            3.790 &            0.005 &          {\it~A} \\
G49.486$-$0.38\tablenotemark{c}     &           20.993 &            0.035 &           20.869 &            0.029 &            4.043 &            0.011 &            3.789 &            0.012 &            3.914 &            0.008 &          {\it~A} \\
G49.582$-$0.38                      &            1.484 &            0.005 &            1.428 &            0.025 &            4.120 &            0.038 &            4.310 &            0.098 &            4.214 &            0.052 &          {\it~C} \\
G61.470$+$0.09                      &            1.866 &            0.004 &            1.845 &            0.005 &            3.290 &            0.019 &            3.125 &            0.019 &            3.207 &            0.013 &          {\it~A} \\
G63.168$+$0.46                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G70.300$+$1.60                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G75.834$+$0.40                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G76.383$-$0.62                      &            3.506 &            0.008 &            3.562 &            0.003 &            3.257 &            0.029 &            3.518 &            0.010 &            3.385 &            0.016 &          {\it~A} \\
G79.293$+$1.30\tablenotemark{b}     &            2.477 &            0.002 &            2.355 &            0.003 &            3.874 &            0.026 &            4.135 &            0.019 &            4.002 &            0.016 &          {\it~B} \\
G79.293$+$1.30\tablenotemark{c}     &            2.468 &            0.004 &            2.408 &            0.003 &            4.234 &            0.015 &            4.242 &            0.012 &            4.238 &            0.010 &          {\it~B} \\
G81.681$+$0.54                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G93.060$+$2.81                      &            0.411 &            0.002 &            0.000 &            0.000 &            7.788 &            0.106 &            0.000 &            0.000 &            0.000 &            0.000 &          {\it~C} \\
G102.88$-$0.72                      &            0.214 &            0.002 &            0.208 &            0.137 &           11.014 &            6.786 &           13.121 &           17.303 &           12.021 &            8.749 &          {\it~E} \\
G107.18$-$0.95                      &            0.294 &            0.003 &            0.300 &            0.002 &            6.199 &            0.176 &            9.625 &            0.170 &            7.724 &            0.129 &          {\it~D} \\
G110.11$+$0.04                      &            0.632 &            0.003 &            0.590 &            0.003 &            3.277 &            0.032 &            3.395 &            0.028 &            3.335 &            0.021 &          {\it~A} \\
G111.53$+$0.82                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G112.24$+$0.23                      &            0.533 &            0.003 &            0.460 &            0.003 &            4.400 &            0.043 &            6.139 &            0.084 &            5.197 &            0.044 &          {\it~C} \\
G118.15$+$4.96                      &            0.381 &            0.063 &            0.386 &            0.051 &           12.700 &            0.156 &           18.920 &            1.485 &           15.810 &            0.747 &          {\it~C} \\
G133.72$+$1.21                      &           11.877 &            0.010 &           11.970 &            0.019 &            3.632 &            0.006 &            3.590 &            0.011 &            3.611 &            0.006 &          {\it~B} \\
G133.790$+$1.4                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G150.59$-$0.95                      &            1.270 &            0.002 &            1.247 &            0.004 &            4.163 &            0.019 &            4.302 &            0.027 &            4.232 &            0.017 &          {\it~B} \\
G151.587$-$0.2\tablenotemark{a}     &            1.447 &            0.003 &            1.488 &            0.003 &            4.732 &            0.026 &            4.366 &            0.018 &            4.545 &            0.016 &          {\it~C} \\
G151.59$-$0.23\tablenotemark{a}     &            1.447 &            0.003 &            1.488 &            0.003 &            4.732 &            0.026 &            4.366 &            0.018 &            4.545 &            0.016 &          {\it~B} \\
G151.636$-$0.5\tablenotemark{a}     &            1.447 &            0.003 &            1.488 &            0.003 &            4.732 &            0.026 &            4.366 &            0.018 &            4.545 &            0.016 &          {\it~D} \\
G155.36$+$2.61                      &            0.355 &            0.002 &            0.378 &            0.002 &            4.723 &            0.064 &            4.719 &            0.066 &            4.721 &            0.046 &          {\it~C} \\
G169.19$-$0.90                      &            0.181 &            0.002 &            0.242 &            0.003 &            4.204 &            0.188 &            4.244 &            0.098 &            4.224 &            0.106 &          {\it~C} \\
G173.60$+$2.80                      &            0.489 &            0.002 &            0.491 &            0.002 &            5.335 &            0.057 &            4.899 &            0.059 &            5.112 &            0.041 &          {\it~C} \\
G189.97$+$0.40                      &            0.281 &            0.003 &            0.269 &            0.002 &            6.258 &            0.245 &           11.734 &            0.356 &            8.569 &            0.212 &          {\it~C} \\
G201.6$+$1.6                        &            0.223 &            0.003 &            0.282 &            0.003 &            8.894 &            0.380 &            6.838 &            0.166 &            7.798 &            0.192 &          {\it~D} \\
G206.122$-$2.3\tablenotemark{a}     &            0.242 &            0.002 &            0.189 &            0.002 &            5.845 &            0.126 &            8.668 &            0.278 &            7.118 &            0.137 &          {\it~D} \\
G206.618$-$1.8\tablenotemark{a}     &            0.272 &            0.004 &            0.410 &            0.003 &           12.601 &            1.604 &           12.667 &            0.545 &           12.634 &            0.849 &          {\it~D} \\
G209.01$-$19.4                      &           50.125 &            0.089 &           48.491 &            0.021 &            4.453 &            0.016 &            4.577 &            0.004 &            4.515 &            0.008 &          {\it~A} \\
G213.71$-$12.6                      &            2.097 &            0.004 &            2.077 &            0.003 &            3.332 &            0.013 &            3.188 &            0.009 &            3.259 &            0.008 &          {\it~A} \\
G220.508$-$2.8                      &            0.112 &            0.004 &            0.222 &            0.005 &            5.185 &            0.569 &            8.980 &            0.661 &            6.823 &            0.451 &          {\it~E} \\
G223.7$-$1.9                        &            0.212 &            0.003 &            0.215 &            0.003 &           11.802 &            0.532 &            9.423 &            0.645 &           10.546 &            0.432 &          {\it~E} \\
G227.79$-$0.12                      &            0.243 &            0.002 &            0.231 &            0.003 &            6.811 &            0.191 &            8.535 &            0.493 &            7.624 &            0.245 &          {\it~C} \\
G231.48$-$4.40                      &            0.332 &            0.002 &            0.328 &            0.002 &            5.974 &            0.122 &            7.225 &            0.159 &            6.570 &            0.099 &          {\it~C} \\
G243.16$+$0.37                      &            1.087 &            0.003 &            1.075 &            0.005 &            7.391 &            0.062 &            7.079 &            0.083 &            7.233 &            0.052 &          {\it~C} \\
G345.03$+$1.54                      &            0.539 &            0.004 &            0.458 &            0.005 &            8.246 &            0.480 &            7.292 &            2.940 &            7.754 &            1.580 &          {\it~E} \\
G345.23$+$1.03                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G345.31$+$1.47                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G345.40$+$1.41                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G345.43$-$0.94                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G345.54$+$0.10                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G347.96$-$0.44                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G348.23$-$0.98                      &            2.334 &            0.006 &            2.418 &            0.009 &            3.828 &            0.034 &            3.532 &            0.034 &            3.677 &            0.024 &          {\it~B} \\
G348.72$-$1.03                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G350.13$+$0.09                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G351.063$+$0.6                      &            2.796 &            0.007 &            2.771 &            0.005 &            6.775 &            0.089 &            5.397 &            0.045 &            6.047 &            0.047 &          {\it~C} \\
G351.192$+$0.7                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G351.201$+$0.4                      &            2.261 &            0.007 &            2.309 &            0.005 &            5.609 &            0.061 &            4.822 &            0.038 &            5.201 &            0.035 &          {\it~C} \\
G351.246$+$0.7\tablenotemark{a}     &            6.466 &            0.017 &            6.601 &            0.031 &            4.605 &            0.028 &            4.676 &            0.060 &            4.641 &            0.033 &          {\it~C} \\
G351.358$+$0.6                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G351.368$+$0.7\tablenotemark{a}     &            7.991 &            0.044 &            7.812 &            0.016 &            6.108 &            0.086 &            4.982 &            0.024 &            5.517 &            0.041 &          {\it~C} \\
G351.467$-$0.4                      &            0.814 &            0.003 &            0.774 &            0.003 &            3.833 &            0.034 &            3.632 &            0.052 &            3.731 &            0.032 &          {\it~B} \\
G351.613$-$1.2                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G351.64$-$1.26                      &            6.139 &            0.006 &            6.242 &            0.011 &            3.504 &            0.011 &            3.763 &            0.022 &            3.631 &            0.012 &          {\it~A} \\
G351.69$-$1.17                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G352.61$-$0.17                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G353.035$+$0.7                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G353.08$+$0.36                      &            1.618 &            0.005 &            1.621 &            0.010 &            7.612 &            0.177 &            6.121 &            0.284 &            6.826 &            0.177 &          {\it~D} \\
G353.14$+$0.66                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G353.186$+$0.8                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G353.21$+$0.91                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G353.398$-$0.3                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G353.43$-$0.37                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
\enddata
%%tablecomment{}
\tablenotetext{\sharp}{Continuum quality factor. See text. QF is an evaluation 
of the quality of the parameters measured for the continuum scans. It is based on the 
accuracy of the Gaussian fit to the emission feature, the uncertainty in the baseline 
models and the contrast between the target source emission and any emission from
possible sub-structures or nearby confusing sources.}
\tablenotetext{a}{M16, M17, NGC~6334, Rosette and S209 were observed 
at different positions in the $^3$He survey.}
\tablenotetext{b}{Observed in the \cii\ survey.}
\tablenotetext{c}{Observed in the $^3$He survey.}
\label{tab:conttp}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Radio Emission Continuum Parameters (Switched Power Observing Mode)}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{$T_C({\rm RA})$} & \colhead{$\sigma T_C({\rm RA})$} &
\colhead{$T_C({\rm DEC})$} & \colhead{$\sigma T_C({\rm DEC})$} &
\colhead{$\Theta({\rm RA})$} & \colhead{$\sigma \Theta({\rm RA})$} &
\colhead{$\Theta({\rm DEC})$} & \colhead{$\sigma \Theta({\rm DEC})$} &
\colhead{$\Theta_{src}$} & \colhead{$\sigma \Theta_{src}$} &
\colhead{QF\tablenotemark{\sharp}} \\
\colhead{ } & \colhead{(K)} & \colhead{(K)} &
\colhead{(K)} & \colhead{(K)} &
\colhead{(arcmin)} & \colhead{(arcmin)} &
\colhead{(arcmin)} & \colhead{(arcmin)} &
\colhead{(arcmin)} & \colhead{(arcmin)} &
\colhead{ }
}
\startdata
G0.605$+$0.325                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G0.665$-$0.035                      &            8.590 &            0.368 &            8.088 &            0.300 &            4.365 &            0.157 &            5.871 &            0.102 &            5.062 &            0.101 &          {\it~A} \\
G1.13$-$0.1                         &            1.311 &            0.016 &            1.340 &            0.014 &            4.837 &            0.091 &            6.415 &            0.088 &            5.570 &            0.065 &          {\it~C} \\
G2.90$+$0.0                         &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G3.270$-$0.101                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G5.899$-$0.427                      &            3.271 &            0.006 &            3.077 &            0.013 &            5.186 &            0.011 &            4.450 &            0.023 &            4.804 &            0.014 &          {\it~B} \\
G5.956$-$1.265                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G5.973$-$1.178                      &            6.327 &            0.017 &            6.197 &            0.022 &            4.853 &            0.015 &            5.069 &            0.023 &            4.959 &            0.014 &          {\it~B} \\
G8.137$+$0.228                      &            1.861 &            0.007 &            1.808 &            0.006 &            3.572 &            0.014 &            3.463 &            0.012 &            3.517 &            0.009 &          {\it~A} \\
G10.159$-$0.34                      &           10.086 &            0.009 &            9.992 &            0.025 &            4.354 &            0.005 &            3.973 &            0.012 &            4.159 &            0.007 &          {\it~A} \\
G10.315$-$0.15                      &            3.056 &            0.009 &            2.984 &            0.004 &            4.081 &            0.015 &            3.786 &            0.006 &            3.931 &            0.008 &          {\it~A} \\
G10.617$-$0.38                      &            2.214 &            0.006 &            2.231 &            0.005 &            3.921 &            0.013 &            4.404 &            0.013 &            4.155 &            0.009 &          {\it~B} \\
G12.807$-$0.20                      &            9.765 &            0.028 &            9.768 &            0.015 &            3.957 &            0.013 &            3.340 &            0.006 &            3.636 &            0.007 &          {\it~A} \\
G13.875$+$0.28                      &            1.272 &            0.004 &            1.253 &            0.004 &            3.533 &            0.012 &            3.397 &            0.012 &            3.464 &            0.008 &          {\it~A} \\
G14.626$+$0.08                      &            0.752 &            0.003 &            0.706 &            0.002 &            8.552 &            0.079 &            7.203 &            0.065 &            7.849 &            0.050 &          {\it~C} \\
G15.035$-$0.68\tablenotemark{a}     &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G15.095$-$0.71\tablenotemark{a}     &           34.323 &            0.860 &           25.119 &            0.476 &            6.986 &            0.068 &            8.542 &            0.075 &            7.725 &            0.051 &          {\it~C} \\
G15.181$-$0.62                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G15.198$-$0.76                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G16.936$+$0.76\tablenotemark{b}     &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G16.936$+$0.76\tablenotemark{a,c}   &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G16.984$+$0.93\tablenotemark{a,c}   &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G16.995$+$0.86                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G18.143$-$0.28                      &            1.762 &            0.005 &            1.596 &            0.004 &            4.248 &            0.014 &            4.832 &            0.022 &            4.531 &            0.013 &          {\it~B} \\
G18.686$+$1.96                      &            1.664 &            0.002 &            1.749 &            0.003 &            4.293 &            0.007 &            4.245 &            0.009 &            4.269 &            0.006 &          {\it~B} \\
G19.066$-$0.28                      &          \nodata &          \nodata &            1.130 &            0.008 &          \nodata &          \nodata &            3.657 &            0.029 &            3.657 &            0.029 &          {\it~B} \\
G19.608$-$0.23                      &            1.533 &            0.012 &            1.523 &            0.009 &            3.074 &            0.030 &            3.836 &            0.026 &            3.434 &            0.020 &          {\it~B} \\
G20.733$-$0.09                      &            1.142 &            0.024 &            1.117 &            0.020 &            4.776 &            0.060 &            6.003 &            0.133 &            5.354 &            0.068 &          {\it~A} \\
G23.421$-$0.21\tablenotemark{b}     &            1.769 &            0.007 &            1.884 &            0.005 &            5.138 &            0.025 &            5.125 &            0.019 &            5.132 &            0.015 &          {\it~B} \\
G23.421$-$0.21\tablenotemark{c}     &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G23.706$+$0.17                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G24.467$+$0.48                      &            1.389 &            0.005 &            1.372 &            0.005 &            3.640 &            0.015 &            3.621 &            0.017 &            3.630 &            0.011 &          {\it~A} \\
G24.484$+$0.21                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G24.805$+$0.09                      &            1.290 &            0.005 &            1.151 &            0.004 &            5.782 &            0.033 &            5.471 &            0.023 &            5.625 &            0.020 &          {\it~B} \\
G25.382$-$0.18\tablenotemark{b}     &            3.814 &            0.022 &            3.776 &            0.004 &            4.221 &            0.026 &            4.443 &            0.006 &            4.330 &            0.014 &          {\it~A} \\
G25.382$-$0.18\tablenotemark{c}     &            3.260 &            0.059 &            3.267 &            0.067 &            4.162 &            0.053 &            4.573 &            0.068 &            4.363 &            0.043 &          {\it~A} \\
G25.766$+$0.21                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G28.790$+$3.48                      &            2.835 &            0.023 &            2.673 &            0.004 &            5.796 &            0.048 &            6.528 &            0.011 &            6.151 &            0.026 &          {\it~B} \\
G29.944$-$0.04                      &            2.414 &            0.096 &            2.287 &            0.117 &            4.409 &            0.109 &            5.196 &            0.084 &            4.786 &            0.071 &          {\it~A} \\
G30.776$-$0.03                      &            9.687 &            0.091 &            9.664 &            0.163 &            5.324 &            0.032 &            5.162 &            0.043 &            5.242 &            0.027 &          {\it~B} \\
G32.797$+$0.19                      &            1.491 &            0.004 &            1.457 &            0.003 &            3.646 &            0.013 &            3.339 &            0.009 &            3.489 &            0.008 &          {\it~A} \\
G34.254$+$0.14                      &            4.102 &            0.005 &            4.114 &            0.010 &            3.691 &            0.006 &            3.601 &            0.010 &            3.645 &            0.006 &          {\it~A} \\
G35.194$-$1.75                      &            4.953 &            0.009 &            4.936 &            0.005 &            3.486 &            0.007 &            3.459 &            0.005 &            3.472 &            0.004 &          {\it~A} \\
G40.505$+$2.54                      &            0.865 &            0.014 &            0.785 &            0.023 &            3.759 &            0.031 &            4.262 &            0.149 &            4.003 &            0.072 &          {\it~A} \\
G43.169$+$0.00\tablenotemark{b}     &           12.046 &            0.036 &           12.149 &            0.034 &            4.449 &            0.016 &            3.684 &            0.012 &            4.048 &            0.010 &          {\it~A} \\
G43.169$+$0.00\tablenotemark{c}     &           10.784 &            0.087 &           11.067 &            0.112 &            4.113 &            0.034 &            3.785 &            0.031 &            3.946 &            0.023 &          {\it~C} \\
G45.451$+$0.06                      &            2.291 &            0.010 &            2.318 &            0.004 &            3.770 &            0.019 &            3.885 &            0.008 &            3.827 &            0.010 &          {\it~A} \\
G46.495$-$0.25                      &            0.558 &            0.013 &            0.555 &            0.014 &            4.575 &            0.085 &            4.948 &            0.122 &            4.758 &            0.074 &          {\it~A} \\
G48.930$-$0.28                      &            3.198 &            0.009 &            3.126 &            0.011 &            5.565 &            0.019 &            6.209 &            0.041 &            5.878 &            0.022 &          {\it~B} \\
G48.997$-$0.29                      &            2.518 &            0.010 &          \nodata &          \nodata &            6.344 &            0.034 &          \nodata &          \nodata &            6.344 &            0.034 &          {\it~C} \\
G49.204$-$0.34                      &            3.896 &            0.010 &            4.009 &            0.005 &            4.364 &            0.014 &            4.212 &            0.006 &            4.287 &            0.007 &          {\it~B} \\
G49.384$-$0.30\tablenotemark{b}     &            3.828 &            0.027 &            3.540 &            0.011 &            4.595 &            0.038 &            4.158 &            0.015 &            4.371 &            0.020 &          {\it~B} \\
G49.384$-$0.30\tablenotemark{c}     &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G49.486$-$0.38\tablenotemark{b}     &           22.855 &            0.043 &           22.880 &            0.066 &            4.083 &            0.009 &            3.680 &            0.013 &            3.877 &            0.008 &          {\it~A} \\
G49.486$-$0.38\tablenotemark{c}     &           20.349 &            0.387 &           20.610 &            0.334 &            4.287 &            0.024 &            3.699 &            0.026 &            3.982 &            0.018 &          {\it~C} \\
G49.582$-$0.38                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G61.470$+$0.09                      &            1.835 &            0.004 &            1.823 &            0.003 &            3.547 &            0.009 &            3.274 &            0.006 &            3.408 &            0.005 &          {\it~A} \\
G63.168$+$0.46                      &            0.911 &            0.016 &            0.872 &            0.010 &            4.178 &            0.048 &            4.234 &            0.137 &            4.206 &            0.072 &          {\it~B} \\
G70.300$+$1.60                      &            3.399 &            0.015 &            3.464 &            0.007 &            3.810 &            0.020 &            3.912 &            0.010 &            3.861 &            0.011 &          {\it~A} \\
G75.834$+$0.40                      &            2.639 &            0.004 &            2.591 &            0.009 &            3.567 &            0.007 &            3.744 &            0.017 &            3.654 &            0.009 &          {\it~B} \\
G76.383$-$0.62                      &            3.544 &            0.008 &            3.557 &            0.005 &            3.534 &            0.009 &            3.564 &            0.006 &            3.549 &            0.005 &          {\it~A} \\
G79.293$+$1.30\tablenotemark{b}     &            2.479 &            0.005 &            2.488 &            0.007 &            4.660 &            0.012 &            4.596 &            0.014 &            4.628 &            0.009 &          {\it~B} \\
G79.293$+$1.30\tablenotemark{c}     &            2.097 &            0.024 &            2.232 &            0.018 &            4.151 &            0.030 &            4.417 &            0.034 &            4.282 &            0.023 &          {\it~C} \\
G81.681$+$0.54                      &            6.432 &            0.010 &            6.422 &            0.006 &            3.438 &            0.006 &            3.408 &            0.004 &            3.423 &            0.003 &          {\it~A} \\
G93.060$+$2.81                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G102.88$-$0.72                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G107.18$-$0.95                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G110.11$+$0.04                      &            0.602 &            0.009 &            0.569 &            0.005 &            3.357 &            0.047 &            3.275 &            0.048 &            3.316 &            0.034 &          {\it~A} \\
G111.53$+$0.82                      &            4.107 &            0.026 &            4.113 &            0.025 &            4.176 &            0.021 &            4.271 &            0.025 &            4.223 &            0.016 &          {\it~B} \\
G112.24$+$0.23                      &            0.451 &            0.006 &            0.455 &            0.007 &            4.360 &            0.057 &            5.511 &            0.076 &            4.902 &            0.047 &          {\it~B} \\
G118.15$+$4.96                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G133.72$+$1.21                      &           11.688 &            0.084 &           11.470 &            0.075 &            3.765 &            0.014 &            3.916 &            0.013 &            3.840 &            0.009 &          {\it~B} \\
G133.790$+$1.4                      &            2.907 &            0.052 &            3.267 &            0.042 &            4.296 &            0.064 &            4.136 &            0.031 &            4.215 &            0.035 &          {\it~C} \\
G150.59$-$0.95                      &            1.208 &            0.013 &            1.217 &            0.012 &            4.755 &            0.045 &            5.049 &            0.069 &            4.900 &            0.041 &          {\it~B} \\
G151.587$-$0.2\tablenotemark{a}     &            1.341 &            0.016 &            1.369 &            0.014 &            5.021 &            0.045 &            4.220 &            0.055 &            4.603 &            0.036 &          {\it~C} \\
G151.59$-$0.23\tablenotemark{a}     &            1.341 &            0.016 &            1.369 &            0.014 &            5.021 &            0.045 &            4.220 &            0.055 &            4.603 &            0.036 &          {\it~B} \\
G151.636$-$0.5\tablenotemark{a}     &            1.341 &            0.016 &            1.369 &            0.014 &            5.021 &            0.045 &            4.220 &            0.055 &            4.603 &            0.036 &          {\it~B} \\
G155.36$+$2.61                      &            0.282 &            0.005 &            0.281 &            0.007 &            4.047 &            0.082 &            3.989 &            0.112 &            4.018 &            0.069 &          {\it~B} \\
G169.19$-$0.90                      &            0.195 &            0.001 &            0.194 &            0.021 &            4.626 &            0.057 &            4.111 &            0.117 &            4.361 &            0.068 &          {\it~B} \\
G173.60$+$2.80                      &            0.426 &            0.006 &            0.395 &            0.016 &            4.762 &            0.102 &            4.580 &            0.174 &            4.670 &            0.102 &          {\it~A} \\
G189.97$+$0.40                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G201.6$+$1.6                        &            0.222 &            0.007 &            0.212 &            0.006 &            5.682 &            0.175 &            5.353 &            0.171 &            5.515 &            0.123 &          {\it~C} \\
G206.122$-$2.3\tablenotemark{a}     &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G206.618$-$1.8\tablenotemark{a}     &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G209.01$-$19.4                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G213.71$-$12.6                      &            2.204 &            0.021 &            2.179 &            0.010 &            3.248 &            0.019 &            3.298 &            0.055 &            3.273 &            0.029 &          {\it~A} \\
G220.508$-$2.8                      &            0.092 &            0.015 &            0.079 &            0.004 &            5.306 &            0.329 &            6.002 &            0.715 &            5.643 &            0.379 &          {\it~C} \\
G223.7$-$1.9                        &            0.100 &            0.016 &            0.107 &            0.014 &            7.626 &            0.393 &           10.785 &            0.733 &            9.069 &            0.387 &          {\it~C} \\
G227.79$-$0.12                      &            0.166 &            0.005 &            0.166 &            0.004 &            5.037 &            0.146 &            6.673 &            0.233 &            5.798 &            0.132 &          {\it~A} \\
G231.48$-$4.40                      &            0.248 &            0.002 &            0.240 &            0.003 &            5.471 &            0.070 &            6.223 &            0.134 &            5.835 &            0.073 &          {\it~B} \\
G243.16$+$0.37                      &            0.831 &            0.008 &            0.802 &            0.009 &            5.582 &            0.073 &            5.845 &            0.038 &            5.712 &            0.042 &          {\it~B} \\
G345.03$+$1.54                      &            0.524 &            0.004 &            0.425 &            0.004 &            7.064 &            0.091 &           10.270 &            0.232 &            8.518 &            0.111 &          {\it~D} \\
G345.23$+$1.03                      &            2.069 &            0.007 &            2.015 &            0.012 &            3.742 &            0.014 &            4.486 &            0.037 &            4.097 &            0.019 &          {\it~B} \\
G345.31$+$1.47                      &            1.787 &            0.006 &            1.698 &            0.003 &            5.584 &            0.035 &            5.346 &            0.013 &            5.463 &            0.018 &          {\it~B} \\
G345.40$+$1.41                      &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G345.43$-$0.94                      &            7.816 &            0.017 &            8.191 &            0.010 &            3.509 &            0.009 &            3.811 &            0.006 &            3.657 &            0.005 &          {\it~A} \\
G345.54$+$0.10                      &            0.436 &            0.004 &            0.428 &            0.003 &            3.667 &            0.035 &            4.085 &            0.043 &            3.871 &            0.028 &          {\it~C} \\
G347.96$-$0.44                      &            0.446 &            0.002 &            0.416 &            0.002 &            4.684 &            0.032 &            4.493 &            0.030 &            4.588 &            0.022 &          {\it~B} \\
G348.23$-$0.98                      &            2.821 &            0.004 &            2.826 &            0.004 &            3.897 &            0.007 &            3.833 &            0.007 &            3.865 &            0.005 &          {\it~A} \\
G348.72$-$1.03                      &            7.762 &            0.041 &            7.499 &            0.018 &            3.906 &            0.024 &            4.178 &            0.012 &            4.040 &            0.014 &          {\it~B} \\
G350.13$+$0.09                      &            1.880 &            0.007 &            1.791 &            0.009 &            3.871 &            0.016 &            3.358 &            0.020 &            3.606 &            0.013 &          {\it~B} \\
G351.063$+$0.6                      &            3.173 &            0.008 &            3.015 &            0.013 &            7.147 &            0.030 &            5.204 &            0.038 &            6.099 &            0.026 &          {\it~C} \\
G351.192$+$0.7                      &            2.885 &            0.021 &            5.426 &            0.017 &            5.994 &            0.073 &            5.058 &            0.023 &            5.506 &            0.036 &          {\it~B} \\
G351.201$+$0.4                      &            2.363 &            0.014 &            2.338 &            0.019 &            4.362 &            0.031 &            3.998 &            0.043 &            4.176 &            0.027 &          {\it~B} \\
G351.246$+$0.7\tablenotemark{a}     &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G351.358$+$0.6                      &            7.752 &            0.069 &            7.405 &            0.026 &            4.872 &            0.075 &            5.734 &            0.034 &            5.285 &            0.044 &          {\it~C} \\
G351.368$+$0.7\tablenotemark{a}     &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata &          \nodata \\
G351.467$-$0.4                      &            0.898 &            0.004 &            0.900 &            0.005 &            4.310 &            0.029 &            3.815 &            0.027 &            4.055 &            0.020 &          {\it~B} \\
G351.613$-$1.2                      &            7.172 &            0.030 &            6.976 &            0.015 &            3.580 &            0.018 &            3.570 &            0.009 &            3.575 &            0.010 &          {\it~A} \\
G351.64$-$1.26                      &            6.632 &            0.034 &            6.442 &            0.022 &            3.622 &            0.022 &            3.670 &            0.015 &            3.646 &            0.013 &          {\it~B} \\
G351.69$-$1.17                      &            2.389 &            0.004 &            2.398 &            0.006 &            4.319 &            0.009 &            4.434 &            0.014 &            4.376 &            0.008 &          {\it~B} \\
G352.61$-$0.17                      &            0.652 &            0.005 &            0.647 &            0.004 &            4.434 &            0.046 &            3.474 &            0.025 &            3.925 &            0.025 &          {\it~B} \\
G353.035$+$0.7                      &          \nodata &          \nodata &            1.911 &            0.009 &          \nodata &          \nodata &            3.789 &            0.022 &            3.789 &            0.022 &          {\it~B} \\
G353.08$+$0.36                      &            1.492 &            0.014 &            1.497 &            0.014 &            8.511 &            0.115 &            6.579 &            0.084 &            7.482 &            0.070 &          {\it~E} \\
G353.14$+$0.66                      &            7.745 &            0.044 &            7.287 &            0.068 &            5.960 &            0.043 &            4.874 &            0.053 &            5.390 &            0.034 &          {\it~B} \\
G353.186$+$0.8                      &           13.112 &            0.058 &           13.416 &            0.049 &            4.917 &            0.032 &            3.955 &            0.016 &            4.410 &            0.017 &          {\it~B} \\
G353.21$+$0.91                      &           12.510 &            0.048 &           13.141 &            0.014 &            5.025 &            0.024 &            3.745 &            0.005 &            4.338 &            0.011 &          {\it~B} \\
G353.398$-$0.3                      &            2.987 &            0.019 &            2.926 &            0.009 &            3.404 &            0.024 &            3.605 &            0.012 &            3.503 &            0.014 &          {\it~A} \\
G353.43$-$0.37                      &            2.707 &            0.013 &            2.716 &            0.011 &            3.245 &            0.018 &            3.804 &            0.019 &            3.514 &            0.013 &          {\it~B} \\
\enddata
%%tablecomment{}
\tablenotetext{\sharp}{Continuum quality factor. See text. QF is an evaluation 
of the quality of the parameters measured for the continuum scans. It is based on the 
accuracy of the Gaussian fit to the emission feature, the uncertainty in the baseline 
models and the contrast between the target source emission and any emission from
possible sub-structures or nearby confusing sources.}
\tablenotetext{a}{M16, M17, NGC~6334, Rosette and S209 were observed 
at different positions in the $^3$He survey.}
\tablenotetext{b}{Observed in the \cii\ survey.}
\tablenotetext{c}{Observed in the $^3$He survey.}
\label{tab:contsp}
\end{deluxetable}
